On Using Retrained and Incremental Machine Learning for Modeling Performance of Adaptable Software: An Empirical Comparison

Given the ever-increasing complexity of adaptable software systems and their commonly hidden internal information (e.g., software runs in the public cloud), machine learning based performance modeling has gained momentum for evaluating, understanding and predicting software performance, which facilitates better informed self-adaptations. As performance data accumulates during the run of the software, updating the performance models becomes necessary. To this end, there are two conventional modeling methods: the retrained modeling that always discard the old model and retrain a new one using all available data; or the incremental modeling that retains the existing model and tunes it using one newly arrival data sample. Generally, literature on machine learning based performance modeling for adaptable software chooses either of those methods according to a general belief, but they provide insufficient evidences or references to justify their choice. This paper is the first to report on a comprehensive empirical study that examines both modeling methods under distinct domains of adaptable software, 5 performance indicators, 8 learning algorithms and settings, covering a total of 1,360 different conditions. Our findings challenge the general belief, which is shown to be only partially correct, and reveal some of the important, statistically significant factors that are often overlooked in existing work, providing evidence-based insights on the choice.

==> tikz/accuracy/rubis-rt-ba-lr.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=6cm,
    height=6cm,
           legend style={at={(0.15,0.3)},
      anchor=north west,legend columns=1},]
      \addplot[name path=A,dashed,blue] file {tikz/cdf/onBAGGING-LR-All.txt};
    \addplot[name path=B,red] file {tikz/cdf/offBAGGING-LR-All.txt};
          \addplot fill between[
            of=A and B,
            split,
            every odd segment/.style={lightgray},
            every even segment/.style= {gray},
        ];
%             \addplot[green] file {tikz/cdf/rubis/onBAGGING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-LR-Energy.txt};
%    
%    
%                 \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-LR-Energy.txt};
    
    
        
\addlegendentry{Incremental-Ba-LR}
\addlegendentry{Retrained-Ba-LR}

% \addplot[blue] 
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/accuracy/rubis-rt-ba-tree.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=6cm,
    height=6cm,
               legend style={at={(0.15,0.3)},
      anchor=north west,legend columns=1},]
      \addplot[name path=A,dashed,blue] file {tikz/cdf/onBAGGING-TREE-All.txt};
    \addplot[name path=B,red] file {tikz/cdf/offBAGGING-TREE-All.txt};
         \addplot fill between[
            of=A and B,
            split,
            every odd segment/.style={gray},
            every even segment/.style= {lightgray},
        ];
%             \addplot[green] file {tikz/cdf/rubis/onBAGGING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-LR-Energy.txt};
%    
%    
%                 \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-LR-Energy.txt};
    
\addlegendentry{Incremental-Ba-DT}
\addlegendentry{Retrained-Ba-DT}
% \addplot[blue] 
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/accuracy/rubis-rt-bo-lr.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=6cm,
    height=6cm,
               legend style={at={(0.15,0.3)},
      anchor=north west,legend columns=1},]
      \addplot[name path=A,dashed,blue] file {tikz/cdf/onBOOSTING-LR-All.txt};
    \addplot[name path=B,red] file {tikz/cdf/offBOOSTING-LR-All.txt};
        \addplot fill between[
            of=A and B,
            split,
            every odd segment/.style={gray},
            every even segment/.style= {lightgray},
        ];
%             \addplot[green] file {tikz/cdf/rubis/onBAGGING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-LR-Energy.txt};
%    
%    
%                 \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-LR-Energy.txt};
    

\addlegendentry{Incremental-Bo-LR}
\addlegendentry{Retrained-Bo-LR}
% \addplot[blue] 
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/accuracy/rubis-rt-bo-tree.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=6cm,
    height=6cm,
            legend style={at={(0.15,0.3)},
      anchor=north west,legend columns=1},]
      \addplot[name path=A,dashed,blue] file {tikz/cdf/onBOOSTING-TREE-All.txt};
    \addplot[name path=B,red] file {tikz/cdf/offBOOSTING-TREE-All.txt};
         \addplot fill between[
            of=A and B,
            split,
            every odd segment/.style={gray},
            every even segment/.style= {lightgray},
        ];
%             \addplot[green] file {tikz/cdf/rubis/onBAGGING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-LR-Energy.txt};
%    
%    
%                 \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-LR-Energy.txt};
    

\addlegendentry{Incremental-Bo-DT}
\addlegendentry{Retrained-Bo-DT}
% \addplot[blue] 
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/accuracy/rubis-rt-lr.tex <==

\documentclass{standalone}


\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=6cm,
    height=6cm,
  legend style={at={(0.25,0.3)},
      anchor=north west,legend columns=1},]
      \addplot[name path=A,dashed,blue] file {tikz/cdf/onLR-All.txt};
    \addplot[name path=B,red] file {tikz/cdf/offLR-All.txt};
     \addplot fill between[
            of=A and B,
            split,
            every odd segment/.style={gray},
            every even segment/.style= {lightgray},
        ];
    
%             \addplot[green] file {tikz/cdf/rubis/onBAGGING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-LR-Energy.txt};
%    
%    
%                 \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-LR-Energy.txt};
    
\addlegendentry{Incremental-LR}
\addlegendentry{Retrained-LR}
% \addplot[blue] 
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/accuracy/rubis-rt-mlp.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
     width=6cm,
    height=6cm,
         legend style={at={(0.25,0.3)},
      anchor=north west,legend columns=1},]
      \addplot[name path=A,dashed,blue] file {tikz/cdf/onMLP-All.txt};
    \addplot[name path=B,red] file {tikz/cdf/offMLP-All.txt};
         \addplot fill between[
            of=A and B,
            split,
            every odd segment/.style={lightgray},
            every even segment/.style= {gray},
        ];
%             \addplot[green] file {tikz/cdf/rubis/onBAGGING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-LR-Energy.txt};
%    
%    
%                 \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-LR-Energy.txt};
    
\addlegendentry{Incremental-MLP}
\addlegendentry{Retrained-MLP}
% \addplot[blue] 
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/accuracy/rubis-rt-svm.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=6cm,
    height=6cm,
       legend style={at={(0.25,0.3)},
      anchor=north west,legend columns=1},]
      \addplot[name path=A,dashed,blue] file {tikz/cdf/onSVM-All.txt};
    \addplot[name path=B,red] file {tikz/cdf/offSVM-All.txt};
          \addplot fill between[
            of=A and B,
            split,
            every odd segment/.style={lightgray},
            every even segment/.style= {gray},
        ];
    
%             \addplot[green] file {tikz/cdf/rubis/onBAGGING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-LR-Energy.txt};
%    
%    
%                 \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-LR-Energy.txt};
    
\addlegendentry{Incremental-SVM}
\addlegendentry{Retrained-SVM}
% \addplot[blue] 
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/accuracy/rubis-rt-tree.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
         width=6cm,
    height=6cm,
   legend style={at={(0.25,0.3)},
      anchor=north west,legend columns=1},]
      \addplot[name path=A,dashed,blue] file {tikz/cdf/onTREE-All.txt};
    \addplot[name path=B,red] file {tikz/cdf/offTREE-All.txt};
      \addplot fill between[
            of=A and B,
            split,
            every odd segment/.style={lightgray},
            every even segment/.style= {gray},
        ];
    
%             \addplot[green] file {tikz/cdf/rubis/onBAGGING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-LR-Energy.txt};
%    
%    
%                 \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-LR-Energy.txt};
    
\addlegendentry{Incremental-DT}
\addlegendentry{Retrained-DT}
% \addplot[blue] 
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/bag-lr-ac-trace.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=8cm,
    height=3.5cm,
         ymax=22,
        ylabel=AE (ms),
       legend style={at={(0.35,0.93)},
      anchor=north west,legend columns=1},]
    \addplot[red,mark=o] plot coordinates {
(1,8.055898545482837)
(2,9.094466503152372)
(3,7.910539035993186)
(4,11.171484531140353)
(5,0.01685374641852368)
(6,0.97861375104907)
(7,5.171001183271038)
(8,0.5704119112501334)
(9,3.5755215351707044)
(10,0.8960657704506414)
(11,0.016869915830541208)
(12,0.9995139122801089)
(13,0.2527665420211857)
(14,2.635890279311401)
(15,6.235627098428221)
(16,1.547005817506104)
(17,0.7226055074192557)
(18,0.15437878921527698)
(19,4.587097656341773)
(20,1.9659735199816324)
(21,1.495612434247152)
(22,2.6386303867900303)
(23,10.188891139839056)
(24,7.796628007743766)
(25,8.300046758971503)
(26,7.047411140737436)
(27,2.830219129812932)
(28,0.6789310570926148)
(29,1.70963509118558)
(30,0.4325432390790528)
(31,0.966274578045469)
(32,0.15083179887775783)
(33,3.4930832683999555)
(34,0.39346323266773103)
(35,1.2151660630169638)
(36,2.6899114981246397)
(37,2.435702718688203)
(38,0.3444373084184248)
(39,0.6734194088542405)
(40,0.3733317603376947)
(41,0.3301983890410195)
(42,0.3601437057656828)
(43,0.6907228544144222)
(44,1.7343634375653694)
(45,0.21575207772447383)
(46,0.04627320056935691)
(47,0.1225406284038606)
(48,0.5076118954286156)
(49,0.3860554191733387)
(50,0.47041265457522724)
(51,0.5851044930242757)
(52,0.7648629983792454)
(53,0.010274467161350128)
(54,2.041348240076562)
(55,0.025179096344778967)
(56,1.2270191279847344)
(57,0.02110429862168211)
(58,2.9920036425370826)
(59,2.9545958782094326)
(60,0.08520396988796194)
(61,0.9261731945393187)
(62,1.3337456745051028)
(63,0.48512689396851877)
(64,1.0543400901872124)
(65,1.3879164689873726)
(66,1.780288325649923)
(67,1.2385002466599382)
(68,1.8451603289629734)
(69,16.364252846444955)
(70,4.623154416708152)
(71,0.6205843481574347)
(72,7.256440706730283)
(73,0.5113899678708498)
(74,1.1210896776500858)
(75,5.744918906115022)
(76,5.419651960443353)
(77,0.4392326639904863)
(78,6.1084791035122175)
(79,0.46405825553015767)
(80,2.183275690224541)
(81,0.5248686365460039)
(82,0.4353449454992841)
(83,0.7261549947706738)
(84,1.328765206652239)
(85,0.8774106399436474)
(86,1.8575817707334987)
(87,0.5137484315597594)
(88,4.08156490439004)
(89,0.8570889436014149)
(90,1.036067375952792)


};
      
    \addplot[blue,mark=star] plot coordinates {
(1,4.906339301938458)
(2,9.148670810986134)
(3,3.2232064465964307)
(4,5.496656447021245)
(5,0.9300797465911839)
(6,1.7138667329009163)
(7,1.7915771413979904)
(8,2.5633340401756284)
(9,0.7905960281803002)
(10,0.6671291072695935)
(11,0.15488209865091365)
(12,2.473845751980097)
(13,1.0504797506643868)
(14,0.5503933295572151)
(15,0.31791597936249344)
(16,1.3147319348097457)
(17,0.22006368080171063)
(18,0.6688484247346416)
(19,0.22232902149832431)
(20,0.941463462376211)
(21,0.09059110608719682)
(22,1.131562684265713)
(23,0.7967769053159213)
(24,1.4489885768068054)
(25,0.2985749045117469)
(26,0.36087848493928243)
(27,0.027624229196512456)
(28,0.5963239100102917)
(29,0.5960776106232916)
(30,0.2930021221602562)
(31,0.2851317762436896)
(32,0.10856283572514953)
(33,0.3159309739091868)
(34,0.024761592908016418)
(35,0.19698794307059392)
(36,1.4035386569717405)
(37,0.13381436211728565)
(38,0.22586739138909212)
(39,0.2401755752488456)
(40,0.020913614495935585)
(41,0.38840949315815537)
(42,0.2953324023087189)
(43,0.10944394190551154)
(44,0.005274339200376439)
(45,0.35031741426958435)
(46,2.101933818597381)
(47,0.39514711915668754)
(48,0.5507258761592384)
(49,0.5267576790898241)
(50,0.8942809384064068)
(51,0.07578219583355868)
(52,0.3804947705944302)
(53,0.2842712652034822)
(54,0.005602752416718139)
(55,0.022818526442611686)
(56,0.13223223441142903)
(57,0.23409807949257538)
(58,0.04210966745290443)
(59,1.0066660410073447)
(60,4.6747828976287025)
(61,1.521952312229379)
(62,1.1475257914128498)
(63,1.570790713397288)
(64,1.2641825811550398)
(65,1.2010062165856537)
(66,1.0443106608002704)
(67,0.6523869629583714)
(68,1.1003394100512163)
(69,17.3229190993413)
(70,4.959521396573627)
(71,2.6590619984619424)
(72,4.067658247431811)
(73,1.5807498938369817)
(74,1.6860116120784796)
(75,2.495212212694461)
(76,5.962151721544117)
(77,1.7834528037189679)
(78,4.654142284461408)
(79,1.9544551115524968)
(80,1.265950758267655)
(81,0.28655360440769206)
(82,1.0395879472548055)
(83,0.2783750967880313)
(84,2.1944696930777874)
(85,0.7197371249600565)
(86,0.8100130324247836)
(87,0.11340989906998918)
(88,3.259841675722911)
(89,1.1310089655921944)
(90,1.2961398093379535)
};    

\addlegendentry{B-BA-LR}
\addlegendentry{I-BA-LR}
%\addlegendentry{Low-f}
%\addlegendentry{DDA-*}
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boost-dt-ac-trace.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=8cm,
    height=3.5cm,
        ylabel=AE (watt),
       legend style={at={(0.35,0.93)},
      anchor=north west,legend columns=1},]
    \addplot[red,mark=o] plot coordinates {
(1,5.550847166392799)
(2,3.404010797144127)
(3,1.6201173082605067)
(4,4.029895841683964)
(5,2.0770419146327166)
(6,1.612025378016795)
(7,0.858015929321304)
(8,1.7309611552472386)
(9,0.6968022278152941)
(10,1.3705877860418632)
(11,1.1142627459167513)
(12,0.733008369973986)
(13,0.7190072607653024)
(14,1.9013315074668895)
(15,1.244377181634501)
(16,1.6441530186788273)
(17,4.308701301741348)
(18,0.8468349326965171)
(19,3.7682586849244784)
(20,3.5527909016591246)
(21,3.18343562732181)
(22,1.8078959800183028)
(23,7.647585407670687)
(24,2.0227056188374513)
(25,5.66136038213337)
(26,2.4129828716657875)
(27,0.7022398784931841)
(28,0.43144216904389976)
(29,1.9752203857018784)
(30,4.480652680831974)
(31,0.5535373151420314)
(32,0.6133314731397176)
(33,1.3086875070396342)
(34,0.8980405703953108)
(35,0.7475323357908065)
(36,1.0019112126777496)
(37,1.8385672003334985)
(38,0.7147195514531807)
(39,1.6369460436352452)
(40,1.2148663836401554)
(41,0.42127231996241504)
(42,0.3296103225897485)
(43,0.2599470828145066)
(44,1.781600600577572)
(45,2.627087786144066)
(46,7.851372561284191)
(47,0.8093652007809528)
(48,1.1214043394038002)
(49,1.3446718017252486)
(50,5.091317815737222)
(51,0.42280703268519587)
(52,2.2759655217346624)
(53,1.2373465206993823)
(54,9.964347441341006)
(55,6.651887429659529)
(56,2.5161741046484645)
(57,0.3953557624467182)
(58,0.5139584193522809)
(59,1.2815741154140858)
(60,3.8675107812003775)
(61,4.09001906282344)
(62,4.357265432602162)
(63,1.6996402508458837)
(64,1.1271012984639763)
(65,2.409816641009397)
(66,2.2275443160225032)
(67,3.981587940785302)
(68,10.650839701725776)
(69,4.053753776768344)
(70,4.859183420723416)
(71,3.1622568929952686)
(72,0.9197666536558413)
(73,0.49717364699083416)
(74,2.1795098114918843)
(75,4.758414380403972)
(76,1.6551614774264902)
(77,2.164196790559185)
(78,8.296746841274931)
(79,6.403865975482887)
(80,8.562717072499916)
(81,2.196123160515538)
(82,10.082463225347627)
(83,7.445676720424203)
(84,6.909592649765356)
(85,2.2372742590991153)
(86,4.048387892904655)
(87,5.074447523435172)
(88,4.350206526445348)
(89,4.433228432473791)
(90,1.4714833655292736)

};
      
    \addplot[blue,mark=star] plot coordinates {
(1,16.638481945121473)
(2,18.375390418235927)
(3,17.575516319918044)
(4,15.214470013217788)
(5,15.73925531555329)
(6,15.377307143255972)
(7,17.611426517591077)
(8,16.579578350183795)
(9,18.28773741748051)
(10,17.43036035942307)
(11,19.274242522770468)
(12,16.2856782207592)
(13,16.553714874566197)
(14,13.917295903121964)
(15,18.566800810398068)
(16,16.47260540181551)
(17,17.65907772555155)
(18,18.115824381182186)
(19,19.1215820219752)
(20,13.123040949472763)
(21,15.7970002044279)
(22,17.008861861298577)
(23,15.946685625059143)
(24,4.582410543738331)
(25,6.291542106683454)
(26,7.89672082172976)
(27,18.3873656176637)
(28,15.45893288414781)
(29,16.45398968877971)
(30,11.858377841757795)
(31,18.564803042143478)
(32,16.728938790076192)
(33,17.03772727387476)
(34,16.759149453230943)
(35,18.277132571995203)
(36,18.183298474820138)
(37,14.071252972455412)
(38,15.854929879774932)
(39,18.667536480543912)
(40,18.487133025492934)
(41,16.3460094949406)
(42,16.49928938334259)
(43,17.8067929515943)
(44,16.144172275657432)
(45,10.328183999767234)
(46,1.1530454553420064)
(47,10.701303470967115)
(48,17.69604380684308)
(49,16.47856158632104)
(50,5.632120796525307)
(51,14.427324358680266)
(52,19.431196339220232)
(53,7.836642544555572)
(54,0.2296270073431721)
(55,7.701307321844297)
(56,15.924437699888681)
(57,16.185257687726896)
(58,15.127822369813108)
(59,5.410574063944878)
(60,8.154119257788508)
(61,10.676811833205434)
(62,7.207668291937351)
(63,17.568612786090174)
(64,19.43456331056822)
(65,14.17452336145232)
(66,13.691314410855217)
(67,11.567413006027811)
(68,3.450814690634516)
(69,5.994915047190289)
(70,5.352783678748877)
(71,12.328919262442266)
(72,17.78867643683481)
(73,15.226421261884266)
(74,12.283379539677055)
(75,14.628650874618312)
(76,8.71428644457696)
(77,18.76067763954034)
(78,1.2975234477692048)
(79,18.727359337497944)
(80,0.5387227223839375)
(81,9.474966557055511)
(82,19.094624849193952)
(83,0.03564262782175831)
(84,1.5637769037534603)
(85,12.323476070371155)
(86,14.554988543195375)
(87,14.083462482741002)
(88,6.873709751653038)
(89,14.075399374230177)
(90,11.524605078082717)
};    

\addlegendentry{B-BA-LR}
\addlegendentry{I-BA-LR}
%\addlegendentry{Low-f}
%\addlegendentry{DDA-*}
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boost-tree-time-trace.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
   width=7cm,
    height=5cm,
    ymax=120,
    xmax=950,
        ylabel=Training Time (ms),
        xlabel=\# data sample,
       legend style={at={(0.01,0.93)},
      anchor=north west,legend columns=1},]
    \addplot[red] plot coordinates {
(1,0.8973222)
(2,0.33122840000000003)
(3,0.7061240999999999)
(4,0.42919359999999995)
(5,0.4471778)
(6,0.5446605999999999)
(7,0.6877598)
(8,0.6904766)
(9,0.7009879)
(10,0.712967)
(11,0.7370981999999999)
(12,0.7191535)
(13,0.8295785)
(14,0.9570177)
(15,1.0392502)
(16,1.1491607)
(17,1.1645568)
(18,1.1823962)
(19,1.2779113)
(20,1.3676218999999998)
(21,1.4015822)
(22,1.3980894)
(23,1.5294687)
(24,1.5156133)
(25,1.6235468)
(26,1.6725329)
(27,1.666183)
(28,3.5120339)
(29,1.7111657)
(30,1.8029736)
(31,1.8253766)
(32,1.8350501000000001)
(33,1.826598)
(34,2.0293736)
(35,2.1332999)
(36,2.1610125)
(37,2.1770142000000003)
(38,2.2689977000000003)
(39,4.389112)
(40,4.2995636)
(41,4.4911495)
(42,4.6511909000000005)
(43,4.629845700000001)
(44,4.8976932)
(45,4.8893542000000005)
(46,4.914967900000001)
(47,5.0941177)
(48,5.0300934)
(49,5.0284142)
(50,5.1740528)
(51,5.2914655999999995)
(52,5.624609700000001)
(53,5.7083223)
(54,5.885022599999999)
(55,5.8414359000000005)
(56,6.4017809)
(57,6.415289400000001)
(58,6.631965)
(59,6.7645945)
(60,6.5404608)
(61,6.6039712999999995)
(62,6.6658987000000005)
(63,6.9796469000000005)
(64,6.9146123)
(65,7.0229317)
(66,7.1200823)
(67,7.105737700000001)
(68,7.1801882)
(69,7.189047700000001)
(70,7.2846107)
(71,7.1948254)
(72,7.3694855)
(73,7.505966)
(74,7.5392265)
(75,7.6248013)
(76,7.6566582)
(77,7.7636969)
(78,7.816065)
(79,7.836432599999999)
(80,8.2513765)
(81,8.184415900000001)
(82,8.3602157)
(83,8.9630935)
(84,9.5794984)
(85,9.499101699999999)
(86,9.4982936)
(87,9.4626599)
(88,9.6712369)
(89,9.7344189)
(90,9.7249744)
(91,9.846841300000001)
(92,9.9906241)
(93,9.8826423)
(94,9.9678417)
(95,9.9125795)
(96,9.9351171)
(97,10.0925096)
(98,11.1367377)
(99,11.9352071)
(100,11.7817488)
(101,11.5285638)
(102,11.6378315)
(103,11.6806691)
(104,11.5986776)
(105,11.5356608)
(106,11.56935)
(107,11.494867800000002)
(108,11.5594219)
(109,11.579134300000002)
(110,11.5754999)
(111,11.8812532)
(112,11.8998659)
(113,12.033072599999999)
(114,12.3193623)
(115,12.3581931)
(116,12.767060800000001)
(117,13.586565199999999)
(118,13.207107800000001)
(119,13.3341327)
(120,13.3741957)
(121,13.4781725)
(122,13.3533535)
(123,14.275179300000001)
(124,14.607122)
(125,14.4072152)
(126,14.1217558)
(127,14.3085284)
(128,14.4175095)
(129,14.3470338)
(130,14.2065755)
(131,14.350304099999999)
(132,14.2425929)
(133,14.503045199999999)
(134,14.6142309)
(135,14.4855511)
(136,14.662645099999999)
(137,14.863479400000001)
(138,14.8015846)
(139,15.391132800000001)
(140,15.5132277)
(141,15.680291800000001)
(142,15.862822300000001)
(143,15.9483026)
(144,15.836366400000001)
(145,15.990224900000001)
(146,16.076753699999998)
(147,16.1257658)
(148,16.0017698)
(149,16.315004)
(150,16.526607300000002)
(151,16.340287800000002)
(152,16.387193)
(153,16.5022726)
(154,17.0535685)
(155,17.1245284)
(156,17.4179562)
(157,17.503657)
(158,17.528427100000002)
(159,18.2417431)
(160,18.8845877)
(161,18.795831600000003)
(162,18.7243367)
(163,18.5242445)
(164,19.6121287)
(165,19.4917461)
(166,19.104631100000002)
(167,19.2567808)
(168,20.539848399999997)
(169,20.3585833)
(170,19.9929092)
(171,21.2428787)
(172,20.3724824)
(173,20.0774423)
(174,21.0482386)
(175,21.1430235)
(176,20.5342064)
(177,20.5847155)
(178,20.5726085)
(179,20.3744348)
(180,20.3546144)
(181,20.547555)
(182,21.739759399999997)
(183,22.0432828)
(184,21.5012863)
(185,21.3888721)
(186,21.3184352)
(187,21.0520448)
(188,21.1951058)
(189,22.206515399999997)
(190,22.1237166)
(191,21.940420600000003)
(192,23.439969100000003)
(193,22.9108104)
(194,22.2311087)
(195,22.1955462)
(196,21.8128249)
(197,21.681633100000003)
(198,21.7147225)
(199,21.9935861)
(200,21.9300655)
(201,22.5055073)
(202,22.7052324)
(203,22.6754782)
(204,22.3999722)
(205,22.9883786)
(206,24.582287)
(207,24.5006572)
(208,24.184015199999997)
(209,23.946626100000003)
(210,23.7853054)
(211,24.3496925)
(212,25.443843100000002)
(213,24.9048872)
(214,24.5154234)
(215,24.4988089)
(216,24.2382882)
(217,24.2554732)
(218,25.872047100000003)
(219,25.9107412)
(220,25.9554545)
(221,26.9715323)
(222,26.5977883)
(223,27.1705094)
(224,26.1999744)
(225,25.4943361)
(226,25.888179100000002)
(227,26.5114989)
(228,26.3250164)
(229,27.808356800000002)
(230,27.0571573)
(231,26.493931)
(232,27.0841388)
(233,27.4663705)
(234,27.2661717)
(235,27.2916712)
(236,27.2046177)
(237,26.3867719)
(238,27.082348)
(239,26.4164639)
(240,28.7371485)
(241,28.1581176)
(242,27.587124199999998)
(243,29.645823800000002)
(244,28.3871954)
(245,28.454422100000002)
(246,30.0130685)
(247,29.383993800000002)
(248,30.864624600000003)
(249,31.5859858)
(250,29.8899279)
(251,28.9072608)
(252,28.733862)
(253,29.3780462)
(254,29.0094592)
(255,29.664643)
(256,33.1635163)
(257,32.576877)
(258,32.6523527)
(259,32.211624199999996)
(260,31.2300776)
(261,31.0198513)
(262,30.3637006)
(263,29.9988977)
(264,29.928120399999997)
(265,30.252644699999998)
(266,30.571092399999998)
(267,30.2664619)
(268,32.8212259)
(269,31.689673600000003)
(270,31.9455894)
(271,31.3217001)
(272,30.986000100000002)
(273,31.462643399999997)
(274,31.4519108)
(275,31.407482899999998)
(276,31.4842796)
(277,33.842494)
(278,32.9958503)
(279,32.6822736)
(280,32.3451619)
(281,32.3824835)
(282,32.455366399999996)
(283,32.227171)
(284,32.6659966)
(285,32.4801128)
(286,33.2526158)
(287,33.4058902)
(288,34.0705517)
(289,35.8574025)
(290,34.8431365)
(291,34.488808)
(292,34.2867687)
(293,36.540919200000005)
(294,35.4289339)
(295,37.191866399999995)
(296,36.278467799999994)
(297,35.667461700000004)
(298,35.1158218)
(299,35.101417)
(300,34.9785361)
(301,35.2295223)
(302,35.365993100000004)
(303,35.5553064)
(304,35.4547905)
(305,35.7944686)
(306,35.642675200000006)
(307,35.8286571)
(308,35.528305700000004)
(309,35.7299956)
(310,35.116855)
(311,36.1942604)
(312,37.729229100000005)
(313,38.0775886)
(314,37.6318755)
(315,37.690864399999995)
(316,39.675025399999996)
(317,39.7836074)
(318,41.0785619)
(319,39.88282)
(320,38.235209299999994)
(321,37.827467299999995)
(322,37.9735114)
(323,37.8860497)
(324,37.701831799999994)
(325,38.0453073)
(326,37.7817114)
(327,38.149688600000005)
(328,38.1736564)
(329,38.4282857)
(330,38.098146)
(331,39.2505834)
(332,40.4353565)
(333,40.1694401)
(334,39.2953941)
(335,42.036977)
(336,40.696106)
(337,40.972573)
(338,40.8031761)
(339,40.2283245)
(340,38.938682899999996)
(341,38.5782983)
(342,39.494618)
(343,38.988375700000006)
(344,41.0490596)
(345,40.9634944)
(346,43.7863259)
(347,44.3353475)
(348,42.171737799999995)
(349,41.2425099)
(350,42.9640032)
(351,42.573957799999995)
(352,41.6418047)
(353,41.177256)
(354,43.746716899999996)
(355,42.437138)
(356,41.824947)
(357,41.6415212)
(358,41.932778899999995)
(359,42.0362846)
(360,43.218506)
(361,46.0741699)
(362,43.761084100000005)
(363,42.9663318)
(364,45.4295031)
(365,45.490337)
(366,43.3479861)
(367,42.6210011)
(368,41.9763281)
(369,44.1559963)
(370,44.194223)
(371,43.4173985)
(372,42.9043043)
(373,43.398530799999996)
(374,43.2886514)
(375,43.3834344)
(376,44.9668534)
(377,44.382129299999995)
(378,43.729380899999995)
(379,44.5814657)
(380,46.608081799999994)
(381,45.3892878)
(382,44.3397289)
(383,43.9590221)
(384,45.5860932)
(385,49.761121100000004)
(386,47.609506)
(387,47.9107925)
(388,48.0101686)
(389,45.766167100000004)
(390,44.9315438)
(391,44.6498018)
(392,45.2586023)
(393,50.4730614)
(394,49.372118)
(395,51.2004147)
(396,48.126199299999996)
(397,46.5303216)
(398,45.922785299999994)
(399,46.281497200000004)
(400,46.2704379)
(401,50.7859074)
(402,50.388365799999995)
(403,52.4536876)
(404,49.231700200000006)
(405,47.625682)
(406,49.833892899999995)
(407,51.7884997)
(408,49.6703446)
(409,48.1697574)
(410,48.0228807)
(411,47.9197213)
(412,50.7759715)
(413,51.7842196)
(414,52.6647585)
(415,52.495938)
(416,50.408793)
(417,49.0885143)
(418,51.3572691)
(419,50.622600399999996)
(420,49.1470222)
(421,48.744408)
(422,49.054723)
(423,49.4231968)
(424,52.1853698)
(425,50.6546813)
(426,49.928777700000005)
(427,49.8829541)
(428,52.7014609)
(429,52.4778489)
(430,56.2396585)
(431,52.9795483)
(432,50.870751299999995)
(433,50.323900200000004)
(434,51.044037100000004)
(435,50.9960091)
(436,51.4627597)
(437,51.256939700000004)
(438,51.3109775)
(439,53.091548100000004)
(440,52.3237985)
(441,51.380707799999996)
(442,51.281909799999994)
(443,51.493950299999995)
(444,51.7108177)
(445,51.741437)
(446,52.978977)
(447,52.9296002)
(448,53.9797814)
(449,58.0066636)
(450,58.8076531)
(451,56.502998399999996)
(452,53.833070799999994)
(453,57.7346713)
(454,56.6728575)
(455,54.1925339)
(456,51.06091909999999)
(457,57.461699200000005)
(458,54.119271)
(459,54.9816673)
(460,56.7715147)
(461,57.51804)
(462,57.4087988)
(463,58.289693299999996)
(464,57.763585799999994)
(465,57.9418991)
(466,57.742764)
(467,58.5214429)
(468,56.7816764)
(469,55.2915155)
(470,55.0690576)
(471,59.4198369)
(472,60.5806878)
(473,59.477693)
(474,57.3706794)
(475,56.0911854)
(476,57.950737)
(477,59.199991700000005)
(478,63.2948743)
(479,61.6573354)
(480,61.0159815)
(481,63.0445468)
(482,60.5260617)
(483,59.8292317)
(484,58.2356949)
(485,58.8369308)
(486,57.7812296)
(487,62.4728371)
(488,60.393117200000006)
(489,57.6281854)
(490,60.7067896)
(491,65.2100826)
(492,60.655569799999995)
(493,61.0538821)
(494,60.238601700000004)
(495,58.7593633)
(496,61.719520200000005)
(497,61.2866846)
(498,62.81906)
(499,61.8004047)
(500,62.0255522)
(501,60.221673700000004)
(502,59.9774726)
(503,62.822586)
(504,62.3215625)
(505,63.017224299999995)
(506,63.038320299999995)
(507,60.0383018)
(508,59.3635755)
(509,63.1536375)
(510,66.0968551)
(511,63.9723022)
(512,61.2663508)
(513,60.9547843)
(514,62.946727)
(515,63.6064227)
(516,64.5775288)
(517,64.4004449)
(518,63.0422539)
(519,62.0833234)
(520,64.6704887)
(521,68.1156304)
(522,64.1253755)
(523,64.00603579999999)
(524,63.7657734)
(525,62.6751011)
(526,68.1341225)
(527,66.1076675)
(528,65.5228528)
(529,67.7144892)
(530,67.4428122)
(531,67.0590346)
(532,67.4273795)
(533,66.7293674)
(534,66.4325979)
(535,67.4776039)
(536,65.6247141)
(537,64.3673443)
(538,64.3509487)
(539,70.97151459999999)
(540,67.1653065)
(541,69.8294571)
(542,70.54640570000001)
(543,67.4915112)
(544,64.3897152)
(545,66.79327789999999)
(546,70.9063179)
(547,69.1643198)
(548,70.2247472)
(549,68.1059309)
(550,65.1952578)
(551,68.156318)
(552,69.842011)
(553,72.3156443)
(554,66.4165599)
(555,71.70932520000001)
(556,72.0687089)
(557,69.72357840000001)
(558,67.51292090000001)
(559,69.3460477)
(560,74.12675440000001)
(561,73.6339813)
(562,67.2045499)
(563,66.26962420000001)
(564,69.6111109)
(565,68.0915609)
(566,71.88087340000001)
(567,70.67111159999999)
(568,72.45705629999999)
(569,73.7166685)
(570,71.76688109999999)
(571,70.79185740000001)
(572,74.10731159999999)
(573,71.4504747)
(574,75.1106804)
(575,73.7171151)
(576,71.0613124)
(577,73.33042)
(578,70.2689587)
(579,69.53676809999999)
(580,70.6125538)
(581,68.8266768)
(582,69.3788835)
(583,75.7630111)
(584,74.7657538)
(585,72.46415590000001)
(586,72.7790557)
(587,73.2448547)
(588,70.295123)
(589,69.21479959999999)
(590,72.709466)
(591,77.6016062)
(592,75.7881088)
(593,71.0784079)
(594,71.1070436)
(595,73.92434229999999)
(596,76.6469383)
(597,78.5592877)
(598,74.19537709999999)
(599,74.592417)
(600,75.940755)
(601,76.47872120000001)
(602,77.76790159999999)
(603,73.9286051)
(604,71.5186329)
(605,74.29489509999999)
(606,77.337875)
(607,75.1541627)
(608,73.6041079)
(609,75.4157852)
(610,75.48574509999999)
(611,78.14001209999999)
(612,76.2178505)
(613,79.5496258)
(614,76.5867513)
(615,72.5777922)
(616,72.0547256)
(617,75.55087309999999)
(618,79.65350120000001)
(619,78.7139229)
(620,76.7772254)
(621,77.2615371)
(622,77.9203795)
(623,81.1201323)
(624,79.46584440000001)
(625,78.39663359999999)
(626,78.3927003)
(627,76.57845259999999)
(628,74.388471)
(629,77.4198471)
(630,75.349699)
(631,79.2300593)
(632,78.3304378)
(633,74.8899615)
(634,79.9262649)
(635,82.0246253)
(636,78.31657759999999)
(637,80.6520453)
(638,80.8560169)
(639,81.0940394)
(640,80.67720870000001)
(641,77.5941921)
(642,79.48559279999999)
(643,78.078141)
(644,80.0108631)
(645,85.394897)
(646,85.75782059999999)
(647,78.81160679999999)
(648,80.45682740000001)
(649,82.3248884)
(650,78.5524123)
(651,77.66286690000001)
(652,84.5525829)
(653,78.9402448)
(654,79.55756840000001)
(655,85.69724640000001)
(656,86.621815)
(657,83.16825209999999)
(658,83.6099112)
(659,81.4824495)
(660,81.529117)
(661,83.8729689)
(662,82.03917290000001)
(663,82.2506208)
(664,81.61429820000001)
(665,81.3516463)
(666,86.3200175)
(667,81.2744157)
(668,82.3898878)
(669,81.2512105)
(670,84.8334145)
(671,89.4649731)
(672,86.8344034)
(673,87.6969784)
(674,81.65647440000001)
(675,84.5408735)
(676,86.68460520000001)
(677,84.1245224)
(678,85.711482)
(679,85.277532)
(680,88.2191892)
(681,87.9553316)
(682,87.6050799)
(683,87.50613209999999)
(684,91.3580496)
(685,91.64583409999999)
(686,88.4262667)
(687,84.05370570000001)
(688,82.439853)
(689,88.7907875)
(690,85.74654240000001)
(691,87.9254169)
(692,91.5698289)
(693,84.46700209999999)
(694,87.982861)
(695,87.3779965)
(696,86.93694740000001)
(697,83.7626288)
(698,86.6129287)
(699,85.8549848)
(700,91.70441740000001)
(701,87.62010120000001)
(702,90.560689)
(703,86.41980790000001)
(704,85.7972762)
(705,87.5226958)
(706,86.25418409999999)
(707,84.9325472)
(708,85.4855635)
(709,88.8416582)
(710,88.6975851)
(711,90.61467429999999)
(712,88.2303266)
(713,88.9701601)
(714,90.1843042)
(715,86.84763029999999)
(716,89.6628474)
(717,91.0879577)
(718,94.3613338)
(719,89.6155732)
(720,85.9387998)
(721,85.3156288)
(722,90.0382652)
(723,87.62555540000001)
(724,91.3583899)
(725,91.54984759999999)
(726,87.462632)
(727,89.5503192)
(728,88.64411679999999)
(729,90.18118179999999)
(730,90.84240270000001)
(731,91.5229905)
(732,90.7790264)
(733,89.7974385)
(734,90.43804890000001)
(735,88.79677290000001)
(736,94.09020459999999)
(737,97.592201)
(738,96.28499459999999)
(739,94.3756377)
(740,92.4415618)
(741,97.6246733)
(742,94.7331899)
(743,97.99538240000001)
(744,96.11511990000001)
(745,91.3129352)
(746,91.1068528)
(747,95.2131784)
(748,94.2980386)
(749,90.9086362)
(750,94.34729709999999)
(751,95.3254395)
(752,92.61911570000001)
(753,92.7349758)
(754,94.4472043)
(755,92.1532887)
(756,92.7468209)
(757,97.2302338)
(758,98.2573872)
(759,92.49136940000001)
(760,100.06307659999999)
(761,99.28853059999999)
(762,101.0245461)
(763,94.5052213)
(764,95.9020496)
(765,97.8504807)
(766,96.4676142)
(767,98.5311507)
(768,94.6967061)
(769,94.9495718)
(770,100.58281079999999)
(771,98.7296644)
(772,95.079772)
(773,100.0729072)
(774,99.593914)
(775,97.843027)
(776,95.369032)
(777,103.00466890000001)
(778,101.9172424)
(779,99.20941040000001)
(780,100.6637027)
(781,98.5969678)
(782,100.36112)
(783,102.1384688)
(784,97.74970459999999)
(785,99.23058990000001)
(786,96.1974543)
(787,100.3942951)
(788,99.7180529)
(789,100.2111372)
(790,97.198044)
(791,106.0578513)
(792,102.189032)
(793,97.5379389)
(794,102.8543766)
(795,105.1262473)
(796,107.01603829999999)
(797,103.3725557)
(798,102.7320619)
(799,100.658226)
(800,98.3292275)
(801,101.3962834)
(802,106.8781405)
(803,105.72273059999999)
(804,104.06319309999999)
(805,108.8047668)
(806,110.8450282)
(807,111.6487917)
(808,109.5263414)
(809,105.625818)
(810,110.20441559999999)
(811,111.16902)
(812,103.584188)
(813,104.92080320000001)
(814,103.95987559999999)
(815,105.96187429999999)
(816,111.5951963)
(817,113.1047413)
(818,106.0017897)
(819,103.926149)
(820,110.5068508)
(821,105.537615)
(822,109.7237564)
(823,109.5568455)
(824,105.0173494)
(825,104.1942716)
(826,109.73079159999999)
(827,105.0912348)
(828,108.3901301)
(829,104.4555327)
(830,102.7674982)
(831,108.1199875)
(832,109.0562111)
(833,107.31250440000001)
(834,104.3194688)
(835,109.9051494)
(836,110.6932681)
(837,111.43521270000001)
(838,106.454162)
(839,108.31837829999999)
(840,108.25531240000001)
(841,108.9400958)
(842,106.56494140000001)
(843,105.3693884)
(844,106.0605976)
(845,108.6639881)
(846,112.6110457)
(847,110.7941962)
(848,107.6813541)
(849,110.07612379999999)
(850,107.9023031)
(851,109.3675173)
(852,110.0271347)
(853,111.9280792)
(854,111.4455685)
(855,108.7050085)
(856,105.2705155)
(857,108.99147690000001)
(858,107.4468838)
(859,111.3149225)
(860,109.2473944)
(861,110.4882382)
(862,107.76969059999999)
(863,108.0309399)
(864,106.4975562)
(865,112.46832979999999)
(866,108.4329116)
(867,113.03053990000001)
(868,110.6585786)
(869,114.95790640000001)
(870,118.8056442)
(871,114.9163981)
(872,111.4447508)
(873,112.3532503)
(874,116.2732908)
(875,118.7799216)
(876,119.28869490000001)
(877,113.1679182)
(878,119.792655)
(879,114.93548159999999)
(880,117.3184452)
(881,116.23175020000001)
(882,115.9742599)
(883,112.4688036)
(884,113.660245)
(885,117.4647686)
(886,118.9459472)
(887,114.3223922)
(888,121.9027105)
(889,113.0748679)
(890,110.1160344)

};
      
    \addplot[blue,dashed] plot coordinates {
(1,0.19444329999999999)
(2,0.015422700000000001)
(3,0.015072200000000001)
(4,0.0148061)
(5,0.0145997)
(6,0.1006102)
(7,0.0150733)
(8,0.015561)
(9,0.1137253)
(10,0.11704360000000001)
(11,0.1230952)
(12,0.01628)
(13,0.14104160000000002)
(14,0.0158805)
(15,0.0153035)
(16,0.1596263)
(17,0.16638920000000001)
(18,0.17535320000000001)
(19,0.016747)
(20,0.015347399999999999)
(21,0.1993238)
(22,0.0166705)
(23,0.0160662)
(24,0.017543700000000002)
(25,0.015816)
(26,0.0164978)
(27,0.2525507)
(28,0.0171244)
(29,0.0163806)
(30,0.0177332)
(31,0.0156925)
(32,0.2936115)
(33,0.017379400000000003)
(34,0.016907)
(35,0.0172481)
(36,0.017107400000000002)
(37,0.3394628)
(38,0.0196309)
(39,0.017576400000000002)
(40,0.017122099999999998)
(41,0.018039799999999998)
(42,0.3874533)
(43,0.017950400000000002)
(44,0.017952700000000002)
(45,0.0170272)
(46,0.0184448)
(47,0.440921)
(48,0.448934)
(49,0.0201756)
(50,0.0177737)
(51,0.0191508)
(52,0.0187778)
(53,0.5117395)
(54,0.019404099999999997)
(55,0.0177778)
(56,0.550197)
(57,0.019585099999999998)
(58,0.0196522)
(59,0.6030776999999999)
(60,0.019311599999999998)
(61,0.020579)
(62,0.017270900000000002)
(63,0.019466)
(64,0.0196692)
(65,0.0176916)
(66,0.0186163)
(67,0.0178865)
(68,0.0179027)
(69,0.0196445)
(70,0.0181409)
(71,0.9147418)
(72,0.0193261)
(73,0.7784863000000001)
(74,0.0195098)
(75,0.8185085)
(76,0.0207181)
(77,0.020444)
(78,0.0205828)
(79,0.0214987)
(80,0.0208712)
(81,0.9229914)
(82,0.0210638)
(83,0.9430531)
(84,0.0223575)
(85,0.0212495)
(86,1.0216198)
(87,0.021891400000000002)
(88,0.020747599999999998)
(89,0.021499400000000002)
(90,0.0202933)
(91,0.023409700000000002)
(92,0.020403900000000003)
(93,1.1444847)
(94,0.0222476)
(95,0.0222847)
(96,1.2254738)
(97,0.0245956)
(98,0.0255505)
(99,0.0228474)
(100,0.0234772)
(101,1.3437936000000001)
(102,0.0235064)
(103,0.0236936)
(104,0.0234276)
(105,0.02352)
(106,0.024596200000000002)
(107,0.025910799999999998)
(108,0.024643099999999998)
(109,0.0233919)
(110,0.025142)
(111,0.0243529)
(112,0.023969900000000002)
(113,0.0249464)
(114,0.0253127)
(115,0.0238531)
(116,0.023402)
(117,0.0244757)
(118,0.0257958)
(119,0.0235594)
(120,0.023616400000000003)
(121,0.0222275)
(122,1.7863447)
(123,0.024656)
(124,0.026380599999999997)
(125,0.022238599999999997)
(126,0.023269099999999997)
(127,1.824409)
(128,0.027290400000000003)
(129,0.023319299999999998)
(130,1.9468716000000001)
(131,0.0261051)
(132,2.0942314)
(133,0.026945900000000002)
(134,0.0268096)
(135,0.0260555)
(136,0.0264975)
(137,0.0265665)
(138,0.026221099999999997)
(139,2.3229602000000003)
(140,0.028781)
(141,0.029915599999999997)
(142,0.027008900000000002)
(143,0.029275799999999998)
(144,0.028337)
(145,0.025662900000000002)
(146,0.0279073)
(147,0.029196200000000002)
(148,0.025905599999999997)
(149,0.0279618)
(150,0.028126400000000003)
(151,0.0276607)
(152,0.028302900000000002)
(153,0.031154)
(154,0.0268703)
(155,0.0285864)
(156,0.0265547)
(157,0.0308333)
(158,0.0254521)
(159,2.9299147999999997)
(160,0.0317642)
(161,0.0329238)
(162,0.029003400000000002)
(163,0.03099)
(164,0.029079400000000002)
(165,0.035523400000000004)
(166,0.0299995)
(167,3.7867091)
(168,0.038330699999999995)
(169,0.0387274)
(170,0.0368562)
(171,0.0373991)
(172,0.0377679)
(173,0.037978)
(174,4.1345417)
(175,0.0403248)
(176,0.0396259)
(177,0.0395864)
(178,0.0348701)
(179,0.0442859)
(180,0.0409358)
(181,0.0373934)
(182,0.0402752)
(183,0.037695)
(184,0.0398042)
(185,0.035743699999999996)
(186,0.035859300000000004)
(187,0.037678800000000005)
(188,0.037305)
(189,0.037140099999999995)
(190,0.037730599999999996)
(191,0.038508)
(192,0.0338458)
(193,0.035063800000000006)
(194,0.036759099999999996)
(195,0.0367392)
(196,0.033421)
(197,0.0423182)
(198,0.0362825)
(199,0.0357027)
(200,0.0353782)
(201,0.035759900000000004)
(202,0.037209)
(203,0.0363814)
(204,0.0354426)
(205,0.0361407)
(206,0.0360156)
(207,0.0363514)
(208,0.0347451)
(209,0.0354668)
(210,0.035485800000000005)
(211,0.034945)
(212,0.0370541)
(213,0.0364517)
(214,0.0347828)
(215,0.0348868)
(216,0.0359973)
(217,0.0347039)
(218,0.0354076)
(219,0.0348527)
(220,0.0355445)
(221,0.0350164)
(222,0.035351099999999996)
(223,0.0349074)
(224,0.0380407)
(225,0.0353853)
(226,0.035665699999999995)
(227,0.0354954)
(228,0.034279199999999996)
(229,0.0353903)
(230,0.036013699999999996)
(231,0.036145300000000005)
(232,0.1857002)
(233,0.0355879)
(234,0.03566)
(235,5.754726)
(236,0.0394841)
(237,0.040418)
(238,0.040550800000000005)
(239,0.0386682)
(240,0.0387029)
(241,0.0379675)
(242,0.038295300000000004)
(243,0.0384304)
(244,0.037286)
(245,0.037037)
(246,0.0376108)
(247,0.037240699999999995)
(248,0.0370218)
(249,0.0371694)
(250,0.0375336)
(251,0.036703900000000005)
(252,0.0376142)
(253,0.0358935)
(254,0.0368454)
(255,0.0369808)
(256,0.0382914)
(257,0.0366753)
(258,0.0370076)
(259,0.038638900000000004)
(260,0.0374548)
(261,0.0363114)
(262,0.0365241)
(263,0.0364407)
(264,0.038902400000000004)
(265,0.0361729)
(266,7.084882400000001)
(267,0.0387798)
(268,0.0374636)
(269,0.0379346)
(270,0.037261300000000004)
(271,0.0373059)
(272,0.0383498)
(273,0.0375051)
(274,7.6650748)
(275,0.0403475)
(276,0.0394295)
(277,0.0383548)
(278,0.0383866)
(279,0.0389736)
(280,0.0391516)
(281,0.039382099999999996)
(282,0.0385294)
(283,0.038947800000000005)
(284,0.0396021)
(285,0.038147400000000005)
(286,0.0378935)
(287,0.037492)
(288,0.0383618)
(289,0.0386535)
(290,0.0378245)
(291,0.0382987)
(292,0.0389546)
(293,8.6457176)
(294,0.0395615)
(295,0.039518199999999996)
(296,0.04042)
(297,0.0411871)
(298,0.0391037)
(299,0.039208900000000005)
(300,0.0410829)
(301,0.040412800000000006)
(302,0.039301300000000004)
(303,0.0414372)
(304,0.0381897)
(305,0.0384971)
(306,0.039679599999999995)
(307,0.039138099999999995)
(308,0.0386201)
(309,0.0378605)
(310,0.039786)
(311,0.0391197)
(312,0.0404481)
(313,0.039210300000000003)
(314,0.038683300000000004)
(315,0.038741300000000006)
(316,0.0390608)
(317,0.039076400000000004)
(318,0.039676699999999995)
(319,0.0410639)
(320,0.038093800000000004)
(321,0.0386841)
(322,0.039461)
(323,0.0378855)
(324,0.0387691)
(325,0.0394904)
(326,0.0387789)
(327,0.0385814)
(328,0.0395236)
(329,0.0387266)
(330,0.037865300000000005)
(331,0.039235599999999995)
(332,0.039811599999999996)
(333,0.0411449)
(334,0.038927300000000005)
(335,0.0394184)
(336,0.0391099)
(337,0.0384154)
(338,0.038632900000000005)
(339,0.0418329)
(340,0.0376159)
(341,0.0374938)
(342,0.0386851)
(343,0.0383945)
(344,0.0390454)
(345,0.0390585)
(346,0.040124)
(347,0.0380633)
(348,0.039768)
(349,0.0393246)
(350,0.0383986)
(351,0.03855)
(352,0.0390623)
(353,0.0390261)
(354,0.0387061)
(355,0.0389107)
(356,0.0382345)
(357,0.039163800000000006)
(358,0.0382141)
(359,0.0381182)
(360,0.0392106)
(361,0.03905)
(362,0.038661)
(363,0.0380557)
(364,0.038653099999999996)
(365,0.038913)
(366,0.0406393)
(367,0.038425)
(368,0.0406841)
(369,0.039033)
(370,0.038375)
(371,0.042080099999999995)
(372,0.0384539)
(373,0.0384296)
(374,0.038239199999999994)
(375,0.0385664)
(376,0.039475)
(377,0.0388197)
(378,0.038296699999999996)
(379,0.039163300000000005)
(380,0.0393231)
(381,0.0394415)
(382,0.0385999)
(383,0.037908300000000006)
(384,0.0386052)
(385,0.038122800000000005)
(386,0.038500400000000004)
(387,12.486296699999999)
(388,0.047911300000000004)
(389,0.0489348)
(390,0.0469783)
(391,0.048010800000000006)
(392,0.0460133)
(393,0.0458011)
(394,0.0455098)
(395,0.045834900000000005)
(396,0.050622400000000005)
(397,0.0448245)
(398,0.045109199999999995)
(399,14.5560145)
(400,0.049099800000000006)
(401,0.0489562)
(402,0.0510906)
(403,0.0464815)
(404,0.0458272)
(405,0.0462624)
(406,0.0454795)
(407,0.0470404)
(408,0.046995699999999994)
(409,0.046208)
(410,0.0456666)
(411,0.047524)
(412,0.0449872)
(413,0.046334)
(414,0.049023800000000006)
(415,0.0457908)
(416,0.046240699999999996)
(417,0.045646900000000004)
(418,0.045533800000000006)
(419,0.0463905)
(420,0.0447445)
(421,0.0458537)
(422,0.0456418)
(423,0.0497229)
(424,0.0457416)
(425,0.0479026)
(426,0.0455692)
(427,0.045192)
(428,0.0456391)
(429,0.045415199999999996)
(430,0.0459534)
(431,0.0451649)
(432,0.0453036)
(433,0.045962800000000005)
(434,0.044642)
(435,0.045307400000000005)
(436,0.0454631)
(437,0.047569400000000005)
(438,0.045938)
(439,0.0444125)
(440,0.0448299)
(441,0.0448305)
(442,0.0451318)
(443,0.0440081)
(444,0.0447204)
(445,0.0436644)
(446,0.047297599999999995)
(447,0.0451185)
(448,0.0443411)
(449,0.0441314)
(450,0.045124199999999996)
(451,0.0447647)
(452,0.0453417)
(453,0.0440891)
(454,0.044058099999999996)
(455,0.044747199999999994)
(456,0.044749)
(457,0.0462378)
(458,0.0477471)
(459,0.0448758)
(460,0.0438008)
(461,0.0474966)
(462,0.0454899)
(463,0.0445256)
(464,0.0445871)
(465,0.0447281)
(466,0.0444173)
(467,0.0452392)
(468,0.0468099)
(469,0.0446765)
(470,0.0449733)
(471,0.0454382)
(472,0.0442719)
(473,0.0440375)
(474,0.0467461)
(475,0.0437564)
(476,0.0443645)
(477,0.0440965)
(478,0.0447172)
(479,0.0446511)
(480,0.0441859)
(481,0.0440609)
(482,0.045968699999999994)
(483,0.043131199999999995)
(484,0.047527900000000005)
(485,0.044275)
(486,0.0437026)
(487,0.0458553)
(488,0.0450134)
(489,0.0441454)
(490,0.044422699999999996)
(491,0.044324)
(492,0.0443676)
(493,0.045708)
(494,0.0447361)
(495,0.0452886)
(496,0.0446747)
(497,0.0439376)
(498,0.1545415)
(499,0.0438411)
(500,0.044019199999999994)
(501,0.043124699999999995)
(502,0.045126)
(503,0.0432379)
(504,0.0446144)
(505,0.045938900000000005)
(506,0.043280400000000004)
(507,0.0435378)
(508,0.0439069)
(509,0.0438713)
(510,0.0453907)
(511,0.043457199999999994)
(512,0.0436981)
(513,0.045132900000000004)
(514,0.0458251)
(515,0.044488099999999996)
(516,0.0430905)
(517,0.0433756)
(518,0.0432654)
(519,0.043766400000000004)
(520,0.043218)
(521,0.043845800000000004)
(522,0.0430812)
(523,0.0462656)
(524,0.0431161)
(525,0.0438837)
(526,0.0435881)
(527,0.045907)
(528,0.044526300000000005)
(529,0.0429188)
(530,0.1839789)
(531,0.046164699999999996)
(532,0.0450841)
(533,0.044326199999999996)
(534,0.044317800000000004)
(535,0.044356900000000005)
(536,0.043694699999999996)
(537,0.0436806)
(538,0.0443083)
(539,0.0438534)
(540,0.044360699999999996)
(541,0.043065599999999996)
(542,0.043600599999999996)
(543,0.0437797)
(544,0.043952)
(545,0.0452925)
(546,0.0444519)
(547,0.0433256)
(548,0.045327599999999996)
(549,0.045486)
(550,0.044346800000000006)
(551,0.0432426)
(552,0.0441132)
(553,0.0467791)
(554,0.0451528)
(555,0.045463)
(556,0.0436335)
(557,0.0430739)
(558,0.044373)
(559,0.0446436)
(560,0.044103199999999995)
(561,0.0444618)
(562,0.0439424)
(563,21.5525852)
(564,0.051374199999999995)
(565,0.0501352)
(566,0.049842300000000006)
(567,0.0498653)
(568,0.0496034)
(569,0.0496382)
(570,0.0523753)
(571,0.049895300000000004)
(572,0.0498316)
(573,0.050016)
(574,0.049487300000000005)
(575,0.049767599999999995)
(576,0.049834199999999995)
(577,0.0487075)
(578,0.0501721)
(579,0.0491796)
(580,0.049008300000000005)
(581,0.050299699999999996)
(582,0.049680699999999994)
(583,0.0493074)
(584,0.0503044)
(585,0.0508938)
(586,0.0483585)
(587,0.048544)
(588,0.0488289)
(589,0.048911800000000005)
(590,0.049192400000000004)
(591,0.0489801)
(592,0.0493513)
(593,0.048728099999999996)
(594,0.0489917)
(595,0.0485949)
(596,0.0500658)
(597,0.0491309)
(598,0.0499449)
(599,0.0502509)
(600,0.0499413)
(601,0.0487129)
(602,0.0497192)
(603,0.0497844)
(604,0.0492462)
(605,0.0490305)
(606,0.049979199999999994)
(607,0.047914)
(608,0.0478675)
(609,0.0491655)
(610,0.05081)
(611,0.0485267)
(612,0.049957800000000004)
(613,0.049426)
(614,0.04819)
(615,0.0486975)
(616,0.0488118)
(617,0.0496966)
(618,0.0484768)
(619,0.0497285)
(620,0.0488927)
(621,0.0484727)
(622,0.048019099999999995)
(623,0.0495244)
(624,0.0490709)
(625,0.050898900000000004)
(626,0.0477638)
(627,0.0485193)
(628,0.047909)
(629,0.0480691)
(630,0.0479992)
(631,0.0477119)
(632,0.048766300000000005)
(633,0.0471823)
(634,0.048474699999999996)
(635,0.0497877)
(636,0.0484762)
(637,0.0495193)
(638,0.048131400000000005)
(639,0.048786300000000005)
(640,0.0478771)
(641,0.047998400000000004)
(642,0.0484833)
(643,0.048391300000000005)
(644,0.051773900000000005)
(645,0.047665400000000004)
(646,0.047735599999999996)
(647,0.0478677)
(648,0.0472559)
(649,0.0487361)
(650,0.0491355)
(651,0.049305699999999994)
(652,0.047286800000000004)
(653,0.0481299)
(654,0.0481051)
(655,0.0479766)
(656,0.05007)
(657,0.0485753)
(658,0.0508545)
(659,0.047857800000000006)
(660,0.0498513)
(661,0.0466444)
(662,27.8590868)
(663,0.0540309)
(664,0.0515108)
(665,0.0516497)
(666,0.0526719)
(667,0.0515266)
(668,0.051349599999999995)
(669,0.051384900000000004)
(670,0.0515012)
(671,0.051368699999999996)
(672,0.051045400000000005)
(673,0.0527045)
(674,0.0522677)
(675,0.051292300000000006)
(676,0.053029)
(677,0.0516563)
(678,0.052041199999999996)
(679,0.0516585)
(680,0.0554555)
(681,0.0529361)
(682,0.0546107)
(683,0.052199800000000005)
(684,0.051699699999999994)
(685,0.051361800000000006)
(686,0.051639300000000006)
(687,0.0518749)
(688,0.051842)
(689,0.0544305)
(690,0.051984199999999994)
(691,0.0512279)
(692,0.0510299)
(693,0.052817699999999995)
(694,0.053025300000000004)
(695,0.0538034)
(696,0.0511399)
(697,0.053845699999999996)
(698,0.0518287)
(699,0.053469199999999995)
(700,0.051443800000000005)
(701,0.0512581)
(702,0.052234199999999995)
(703,0.0510759)
(704,0.0512667)
(705,0.0523163)
(706,0.0524629)
(707,0.052897)
(708,0.0528185)
(709,0.0514034)
(710,0.0522849)
(711,0.0517331)
(712,0.0513614)
(713,0.0510323)
(714,0.051833199999999996)
(715,0.0513319)
(716,0.0522713)
(717,0.0537219)
(718,0.2071964)
(719,0.0521291)
(720,0.051825300000000005)
(721,0.051136)
(722,0.050984)
(723,0.051382800000000006)
(724,0.0514008)
(725,0.0522969)
(726,0.050632300000000005)
(727,0.051826699999999996)
(728,0.051206800000000004)
(729,0.051810300000000004)
(730,0.0512964)
(731,0.0527383)
(732,0.0514295)
(733,0.0514296)
(734,0.051146199999999996)
(735,0.0509286)
(736,0.0553117)
(737,0.0532534)
(738,0.052643199999999994)
(739,0.053158699999999996)
(740,0.051138800000000005)
(741,0.0525838)
(742,0.0519383)
(743,0.0516008)
(744,0.0523649)
(745,0.0515806)
(746,0.054999900000000004)
(747,0.0527504)
(748,0.0516394)
(749,0.051590699999999996)
(750,0.0522924)
(751,0.0514901)
(752,0.0534206)
(753,0.053222)
(754,0.0544303)
(755,0.052013699999999996)
(756,0.051278199999999996)
(757,0.051710400000000004)
(758,0.0527107)
(759,0.050763699999999995)
(760,0.0524935)
(761,0.052314400000000004)
(762,0.0516654)
(763,0.0528269)
(764,0.052314)
(765,0.0519963)
(766,0.0526645)
(767,0.051897900000000004)
(768,35.898233600000005)
(769,0.0576719)
(770,0.059824699999999995)
(771,0.0556383)
(772,0.0563408)
(773,0.056909699999999994)
(774,0.0558271)
(775,0.0564034)
(776,0.0576717)
(777,0.0555999)
(778,0.0558905)
(779,41.502218799999994)
(780,0.064533)
(781,0.0672545)
(782,0.069295)
(783,0.0674709)
(784,0.0710557)
(785,0.0675997)
(786,0.0662985)
(787,0.0671479)
(788,0.06556039999999999)
(789,0.0682142)
(790,0.06701589999999999)
(791,0.0654308)
(792,0.0671644)
(793,0.0653076)
(794,0.0660771)
(795,0.0682947)
(796,0.0676584)
(797,51.972568100000004)
(798,0.085371)
(799,0.0797314)
(800,0.0812909)
(801,0.0795276)
(802,0.07838010000000001)
(803,0.0781765)
(804,0.07691)
(805,0.0773475)
(806,0.076652)
(807,0.0783481)
(808,0.0801078)
(809,0.07730730000000001)
(810,0.07622419999999999)
(811,0.07507760000000001)
(812,0.0752529)
(813,0.0738244)
(814,0.0740567)
(815,0.073677)
(816,0.0735159)
(817,0.0729756)
(818,0.0735057)
(819,0.07237139999999999)
(820,0.0744825)
(821,0.0712923)
(822,0.0732523)
(823,0.0713399)
(824,0.07254769999999999)
(825,0.07335069999999999)
(826,0.0722528)
(827,56.021431299999996)
(828,0.0869842)
(829,0.0875542)
(830,0.08478680000000001)
(831,0.08493239999999999)
(832,0.08205230000000001)
(833,0.0833672)
(834,0.0849821)
(835,0.082035)
(836,0.081636)
(837,0.08028139999999999)
(838,0.081263)
(839,0.082642)
(840,0.08152989999999999)
(841,0.0785944)
(842,0.0789154)
(843,0.07918510000000001)
(844,0.08026)
(845,0.0792459)
(846,0.1902284)
(847,0.0767308)
(848,0.081995)
(849,0.0795304)
(850,0.0817595)
(851,0.0798912)
(852,0.0809727)
(853,0.0815592)
(854,0.0793206)
(855,0.0781328)
(856,0.0780317)
(857,0.08090019999999999)
(858,0.0782797)
(859,0.07687669999999999)
(860,0.07756510000000001)
(861,0.0789538)
(862,0.0786644)
(863,0.0768467)
(864,0.076328)
(865,0.0802718)
(866,0.07734010000000001)
(867,0.0763333)
(868,0.0765189)
(869,0.076928)
(870,0.0756989)
(871,0.0755355)
(872,0.0758232)
(873,0.0758143)
(874,0.0761077)
(875,0.0766053)
(876,0.0780308)
(877,0.074971)
(878,0.0744692)
(879,0.0736004)
(880,0.07271419999999999)
(881,66.45707329999999)
(882,0.08899660000000001)
(883,0.0876203)
(884,0.0868549)
(885,0.0880555)
(886,0.0850652)
(887,0.0845245)
(888,0.08577789999999999)
(889,0.08598739999999999)
(890,0.084635)};    

\addlegendentry{Retrained}
\addlegendentry{Incremental}

%\addlegendentry{Low-f}
%\addlegendentry{DDA-*}
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/ec.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MAE (watt)},
        y label style={at={(0.1,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
     xticklabels={LR\\$p$=.75T, $\star$DT\\$p<$.01L, $\star$SVM\\$p<$.01L, $\star$ MLP\\$p<$.01S},
    xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north west,
  legend style={cells={align=left},empty legend}
    ]
%      \draw[color=blue,dashed,
% line width=0.3mm] ;
%    \addlegendimage{line width=0.3mm,dashed,color=blue};
%    \addlegendentry{Incremental};
%     \draw[color=red,
% line width=0.8mm] ;
%    \addlegendimage{line width=0.8mm,color=red};
%    \addlegendentry{Retrained};

    \addlegendentry{Energy Consum-\\ption (S-RUBiS)};
     
   \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
    % \fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
     % \fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
       \fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
   median=2.297682579546266,
upper quartile=3.020166310242609,
lower quartile=1.7345271511221163,
upper whisker=4.8177636023547645,
lower whisker=0.49003065333496415,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
median=2.358157574473916,
upper quartile=2.988422057947243,
lower quartile=1.8208915309793843,
upper whisker=4.584118239009102,
lower whisker=0.6937113086676017,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=2.768996691051435,
upper quartile=3.621945390125534,
lower quartile=2.034266182337828,
upper whisker=5.528462651093903,
lower whisker=0.6878806554197785,
         box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
 median=1.9801809798202217,
upper quartile=2.587456622519556,
lower quartile=1.6830594941794863,
upper whisker=3.582083478720283,
lower whisker=0.5564954736180177,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
    median=3.7839846296021653,
upper quartile=4.835020123041246,
lower quartile=2.969355567476008,
upper whisker=9.721174889002512,
lower whisker=1.1355927699440895,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
   median=2.2238013385988795,
upper quartile=2.8875000944027134,
lower quartile=1.7398006473376457,
upper whisker=4.844259668652913,
lower whisker=0.5228701248206384,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
    median=2.4908033207786553,
upper quartile=3.240683996416457,
lower quartile=1.9363415637246477,
upper whisker=4.448542958581806,
lower whisker=0.604000523034097,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
   median=2.6941650387812652,
upper quartile=3.254714304905166,
lower quartile=2.0504552035171364,
upper whisker=4.900315406315725,
lower whisker=0.6200621564220046,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/en-ec.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MAE (watt)},
        y label style={at={(0.1,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
     xticklabels={$\star$Ba-LR\\$p<$.01L, $\star$Ba-DT\\$p<$.01L, $\star$Bo-LR\\$p<$.01L, $\star$Bo-DT\\$p<$.01L},  
     xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north east,
   legend style={cells={align=left},empty legend}
    ]
      \addlegendentry{Energy Consum-\\ption (S-RUBiS)};
     
     
   \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
     % \fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
     %  \fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
  median=2.302871400418393,
upper quartile=2.8751915106057537,
lower quartile=1.7525865901578384,
upper whisker=3.7966323379000477,
lower whisker=0.4478534245411539,
      box extend=0.3,
      every box/.style={dashed},
            every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
median=2.531737328312831,
upper quartile=3.221799050261178,
lower quartile=1.9246233731483002,
upper whisker=51.58906561526193,
lower whisker=0.739874149767561,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=2.899461684334315,
upper quartile=3.738818872951464,
lower quartile=2.1391801650725477,
upper whisker=5.527710061673704,
lower whisker=0.7061444944487725,
         box extend=0.3,
      every box/.style={dashed},
            every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
median=2.289210255582274,
upper quartile=3.423624931349888,
lower quartile=1.6677657058262487,
upper whisker=43.43471256856829,
lower whisker=0.7868153540736095,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
   median=11.993588398006363,
upper quartile=14.555452472253766,
lower quartile=10.04259110268923,
upper whisker=16.65408326530248,
lower whisker=7.207418333448248,
      box extend=0.3,
      every box/.style={dashed},
            every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
median=2.3570412671871837,
upper quartile=2.9944607053588896,
lower quartile=1.821437380853828,
upper whisker=4.58411838142597,
lower whisker=0.6911744626133226,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
   median=11.986651032572063,
upper quartile=14.568713526910427,
lower quartile=10.011133621761442,
upper whisker=16.628337418560054,
lower whisker=7.20673885528731,
      box extend=0.3,
      every box/.style={dashed},
            every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
  median=2.071995644595546,
upper quartile=2.7061530785112,
lower quartile=1.7686613879699706,
upper whisker=3.875860003071167,
lower whisker=0.5869227129712791,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/en-la.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MAE (s)},
     y label style={at={(0.1,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
    xticklabels={$\star$Ba-LR\\$p$=.02S, $\star$Ba-DT\\$p<$.01S, $\star$Bo-LR\\$p<$.01M, $\star$Bo-DT\\$p<$.01L},
    xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north west,
   legend style={cells={align=left},empty legend}
    ]
     \addlegendentry{Latency\\(C-VARD)};
     
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
     % \fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
       %\fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
    median=11.550171505593916,
upper quartile=11.938678170426561,
lower quartile=3.9945212273216937,
upper whisker=14.093584402188998,
lower whisker=3.9945212273216937,
      box extend=0.3,
      every box/.style={dashed},
        every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
   median=12.48400337853635,
upper quartile=14.34232079857409,
lower quartile=2.3788035643338254,
upper whisker=17.570480034606973,
lower whisker=2.3788035643338254,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=11.13788808289138,
upper quartile=11.770168579420844,
lower quartile=2.76141358345252,
upper whisker=12.801363513760096,
lower whisker=2.76141358345252,
         box extend=0.3,
      every box/.style={dashed},
        every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
  median=11.506790764688311,
upper quartile=12.286435158239264,
lower quartile=2.3794044374174455,
upper whisker=15.136211108007842,
lower whisker=2.3794044374174455,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=10.758493422223573,
upper quartile=26.12093291319879,
lower quartile=7.799970569964368,
upper whisker=27.07770665236642,
lower whisker=7.799970569964368,
      box extend=0.3,
      every box/.style={dashed},
        every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
median=12.003158194238182,
upper quartile=13.25578185205498,
lower quartile=2.3701124286282096,
upper whisker=14.093563708755287,
lower whisker=2.3701124286282096,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
median=10.772159888155835,
upper quartile=26.018364824065088,
lower quartile=7.879973841579672,
upper whisker=27.080936117021345,
lower whisker=7.879973841579672,
      box extend=0.3,
      every box/.style={dashed},
        every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
   median=11.295038151414147,
upper quartile=11.83408008657147,
lower quartile=2.6551550420897514,
upper whisker=12.889912370463794,
lower whisker=2.6551550420897514,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/en-re.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MAE (\%)},
     y label style={at={(0.08,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
    xticklabels={$\star$Ba-LR\\$p<$.01S, $\star$Ba-DT\\$p<$.01S, Bo-LR\\$p$=.19T, $\star$Bo-DT\\$p<$=.01S},
    xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north west,
    legend style={cells={align=left},empty legend}
    ]
      \addlegendentry{Reliability\\(ASOS)};
     
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
      %\fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
       %\fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
    median=0.22649806863819238,
upper quartile=0.23262484969594785,
lower quartile=0.19256955286683394,
upper whisker=0.2581409502839795,
lower whisker=0.1753418162069753,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
 median=0.23403145859042157,
upper quartile=0.2517146140801586,
lower quartile=0.16150858723147388,
upper whisker=0.2783571460128703,
lower whisker=0.1273060563467596,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=0.19022194966218314,
upper quartile=0.19628867301718364,
lower quartile=0.13566769718378005,
upper whisker=0.19956206315751182,
lower whisker=0.12102832029261953,
         box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
  median=0.21240551033351499,
upper quartile=0.21807525191671662,
lower quartile=0.12932456043813395,
upper whisker=0.23885665759719305,
lower whisker=0.11419682825703227,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=0.19185373431383218,
upper quartile=0.23058589668628296,
lower quartile=0.16493053656715842,
upper whisker=0.37862226224818724,
lower whisker=0.16314841280630393,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
    median=0.2332699474818753,
upper quartile=0.24074879998399779,
lower quartile=0.1540303122958726,
upper whisker=0.27791544153004466,
lower whisker=0.12212861880370528,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
median=0.19401273345577008,
upper quartile=0.2296721861348672,
lower quartile=0.16664560569094664,
upper whisker=0.37757906326461155,
lower whisker=0.16225653020424133,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
   median=0.2019881388476566,
upper quartile=0.22047735047256536,
lower quartile=0.13031061565271687,
upper whisker=0.23164088122425172,
lower whisker=0.12105192914265142,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/en-rt.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MAE (s)},
     y label style={at={(0.1,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
    xticklabels={$\star$Ba-LR\\$p<$.01L, $\star$Ba-DT\\$p<$.01L, Bo-LR\\$p$=.15S, $\star$Bo-DT\\$p<$.01L},
    xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north west,
  legend style={cells={align=left},empty legend}
    ]
     \addlegendentry{Response Time\\(S-RUBiS)};
     
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
      %\fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
       %\fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
     median=2.9284194718265155,
upper quartile=4.819433618393955,
lower quartile=1.3595719112394637,
upper whisker=14.881745815425075,
lower whisker=0.024868946266212538,
      box extend=0.3,
      every box/.style={dashed},
          every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
    median=4.375174112742247,
upper quartile=8.324031689944565,
lower quartile=2.247108288763395,
upper whisker=24.269798180434854,
lower whisker=0.08211111821025258,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=2.844985494867477,
upper quartile=4.686745055227766,
lower quartile=1.341721122498318,
upper whisker=14.345124028217457,
lower whisker=0.054633611022166455,
         box extend=0.3,
      every box/.style={dashed},
          every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
  median=3.6381492089639274,
upper quartile=6.9944642532801,
lower quartile=1.9068110739295692,
upper whisker=27.495906669188543,
lower whisker=0.05640426367830338,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=4.708608639063927,
upper quartile=9.001463636883946,
lower quartile=2.7104630850983336,
upper whisker=42.25623990009802,
lower whisker=0.958853067465718,
      box extend=0.3,
      every box/.style={dashed},
          every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
     median=4.495017788913537,
upper quartile=7.598005713075385,
lower quartile=2.194281061934242,
upper whisker=23.363673810126972,
lower whisker=0.08230481368463366,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
median=4.751213224192302,
upper quartile=9.057293912045463,
lower quartile=2.7193904899425765,
upper whisker=42.33296986823545,
lower whisker=0.9643487189594988,
      box extend=0.3,
      every box/.style={dashed},
          every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
     median=3.5479285173242063,
upper quartile=6.397691472964437,
lower quartile=1.6697311475223122,
upper whisker=17.48642153982235,
lower whisker=0.053890535248401754,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/en-th.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MAE (req/s)},
     y label style={at={(0.1,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
    xticklabels={Ba-LR\\$p$=.87T, $\star$Ba-DT\\$p<$.01S, Bo-LR\\$p$=.57T, $\star$Bo-DT\\$p<$.01S},
    xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north east, legend style={cells={align=left},empty legend}
    ]
     \addlegendentry{Throughput\\(ASOS)};
     
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
     % \fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
       %\fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
     median=0.6786798747571962,
upper quartile=1.2414998051092754,
lower quartile=0.501476125969058,
upper whisker=2.651584761022974,
lower whisker=0.23445989835043016,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
    median=0.8262527824004962,
upper quartile=1.1711741257412052,
lower quartile=0.456292493839673,
upper whisker=2.8691343888518883,
lower whisker=0.18649644848162603,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=0.5916730900388039,
upper quartile=1.1421701864538907,
lower quartile=0.3919740608595759,
upper whisker=2.4574138794287137,
lower whisker=0.199585745444915,
         box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
  median=0.6430037955132093,
upper quartile=0.8154388619370918,
lower quartile=0.34880954258889163,
upper whisker=2.681299726850526,
lower whisker=0.14331101986177794,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=0.8521490651975604,
upper quartile=1.136176282120637,
lower quartile=0.4293946623897741,
upper whisker=3.223585104416677,
lower whisker=0.2482676966268889,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
median=0.6714613591297574,
upper quartile=1.012435037122034,
lower quartile=0.4115942028213358,
upper whisker=2.6350264699998944,
lower whisker=0.16311539376099388,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
median=0.6753666088952854,
upper quartile=1.1573737797555286,
lower quartile=0.43150367398504297,
upper whisker=2.6452801800133248,
lower whisker=0.24947665135679037,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
     median=0.6444231912065947,
upper quartile=0.7715503296445335,
lower quartile=0.4126556400812421,
upper whisker=2.5873759641305627,
lower whisker=0.14324950378910975,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/la.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MAE (s)},
     y label style={at={(0.1,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
    xticklabels={$\star$LR\\$p<$.01S, $\star$DT\\$p<$.01S, $\star$SVM\\$p<$.01L, MLP\\$p$=.07T},
    xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north west,
   legend style={cells={align=left},empty legend}
    ]
%      \draw[color=blue,dashed,
% line width=0.3mm] ;
%    \addlegendimage{line width=0.3mm,dashed,color=blue};
%    \addlegendentry{Incremental};
%     \draw[color=red,
% line width=0.8mm] ;
%    \addlegendimage{line width=0.8mm,color=red};
%    \addlegendentry{Retrained};

    \addlegendentry{Latency\\(C-VARD)};
     
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
     % \fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
       %\fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
      median=11.44055715754633,
upper quartile=11.937909000391846,
lower quartile=3.1712428240098642,
upper whisker=14.020149888291481,
lower whisker=3.1712428240098642,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
    median=12.003158194238218,
upper quartile=13.255781852054966,
lower quartile=2.3701124286280026,
upper whisker=14.093563708754925,
lower whisker=2.3701124286280026,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
 median=10.843715631790914,
upper quartile=11.281053155318146,
lower quartile=1.5785411406591696,
upper whisker=13.367513623876087,
lower whisker=1.5785411406591696,
         box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
  median=11.293971377397906,
upper quartile=11.801644834340994,
lower quartile=2.6660512870153097,
upper whisker=12.876978648539934,
lower whisker=2.6660512870153097,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=38.40230988492318,
upper quartile=48.38096439593595,
lower quartile=30.67369963100938,
upper whisker=60.41199763284908,
lower whisker=30.67369963100938,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
    median=10.560863548713602,
upper quartile=11.230716256731794,
lower quartile=2.5099224303040364,
upper whisker=12.373649426801338,
lower whisker=2.5099224303040364,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
median=13.054299199493549,
upper quartile=13.820942024562576,
lower quartile=1.5658521926273556,
upper whisker=15.836173354790697,
lower whisker=1.5658521926273556,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
    median=11.625209632635784,
upper quartile=12.053126044641463,
lower quartile=2.392773382399491,
upper whisker=13.49958624115735,
lower whisker=2.392773382399491,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/re.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MAE (\%)},
     y label style={at={(0.08,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
    xticklabels={$\star$LR\\$p<$.01M, DT\\$p$=.95T, $\star$SVM\\$p<$.01L, MLP\\$p$=.16T},
    xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north west,
   legend style={cells={align=left},empty legend}
    ]
%      \draw[color=blue,dashed,
% line width=0.3mm] ;
%    \addlegendimage{line width=0.3mm,dashed,color=blue};
%    \addlegendentry{Incremental};
%     \draw[color=red,
% line width=0.8mm] ;
%    \addlegendimage{line width=0.8mm,color=red};
%    \addlegendentry{Retrained};

    \addlegendentry{Reliability\\(ASOS)};
     
      \begin{scope}[on background layer]
    %\fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
      %\fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
       \fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
     median=0.2862019600825521,
upper quartile=0.31114411027987887,
lower quartile=0.24932066200371691,
upper whisker=0.3293422459914422,
lower whisker=0.19631937244902495,
      box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
    median=0.2308363599930202,
upper quartile=0.23962107720528988,
lower quartile=0.15070922587058058,
upper whisker=0.27588876946773694,
lower whisker=0.12489141574765265,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=0.19683367984380712,
upper quartile=0.20821101434794592,
lower quartile=0.13030019923352099,
upper whisker=0.21549050249522558,
lower whisker=0.11376319936789277,
         box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
  median=0.19634076797940517,
upper quartile=0.21253508784191416,
lower quartile=0.1387265436443908,
upper whisker=0.21777977703873047,
lower whisker=0.11385041467501669,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=0.7039420209761951,
upper quartile=0.7978875479228559,
lower quartile=0.5664093658954796,
upper whisker=0.8667516063883818,
lower whisker=0.5277989834408895,
      box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
     median=0.259150516260826,
upper quartile=0.2922189169101971,
lower quartile=0.22841873158661788,
upper whisker=0.3058908927074021,
lower whisker=0.1660372800247337,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
median=0.24318088802568744,
upper quartile=0.2667503245245669,
lower quartile=0.13931313452477437,
upper whisker=0.322152429778118,
lower whisker=0.12576502660963682,
      box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
   median=0.24879675252887257,
upper quartile=0.2935648970729458,
lower quartile=0.16082372603898784,
upper whisker=0.3172510984152789,
lower whisker=0.14144564737445536,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/rt.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MAE (s)},
     y label style={at={(0.1,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
    xticklabels={$\star$LR\\$p<$.01L  , $\star$DT\\$p<$.01L  , $\star$SVM\\$p<$.01L, $\star$MLP\\$p<$.01L},
    xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north east,
 legend style={cells={align=left},empty legend}
    ]
%      \draw[color=blue,dashed,
% line width=0.3mm] ;
%    \addlegendimage{line width=0.3mm,dashed,color=blue};
%    \addlegendentry{Incremental};
%     \draw[color=red,
% line width=0.8mm] ;
%    \addlegendimage{line width=0.8mm,color=red};
%    \addlegendentry{Retrained};


    \addlegendentry{Response Time\\(S-RUBiS)};

      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
      \fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
       \fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
      median=3.196447894342013,
upper quartile=5.1847442051740655,
lower quartile=1.4896469268374273,
upper whisker=15.40401774221763,
lower whisker=0.03245253482401753,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};
    \label{tikz:boxplot-i}

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
    median=4.519903850616969,
upper quartile=7.580155766959185,
lower quartile=2.18041586562829,
upper whisker=23.32289856433417,
lower whisker=0.08024980479845337,
         box extend=0.3
    },
    ] coordinates {};
    \label{tikz:boxplot-r}
    
    
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
 median=2.853786043512797,
upper quartile=4.564804227637721,
lower quartile=1.3364943292563645,
upper whisker=13.522672170990544,
lower whisker=0.05850353667719859,
         box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
   median=3.312172825678614,
upper quartile=6.815827105437754,
lower quartile=1.560392032453607,
upper whisker=49.975599564376324,
lower whisker=0.04901200267077725,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=2.2343838762424326,
upper quartile=3.6052509424458714,
lower quartile=0.9721787885130908,
upper whisker=11.812373322531664,
lower whisker=0.031175848918995858,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
      median=2.728229265668598,
upper quartile=5.459437937171833,
lower quartile=1.3140930547950151,
upper whisker=17.689702278461553,
lower whisker=0.048494245077545725,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
median=2.259007686104454,
upper quartile=4.060709069446827,
lower quartile=1.1604804200688723,
upper whisker=12.215627224997233,
lower whisker=0.022581592938915155,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
     median=3.1510183917818435,
upper quartile=5.993258919005825,
lower quartile=1.5718478501774094,
upper whisker=20.82590494128281,
lower whisker=0.0524056350756038,
         box extend=0.3
    },
    ] coordinates {};
    

    
  \end{axis}

    % \node [above] at (0, 3) {Response Time (S-RUBiS)};
          
  
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/th.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MAE (req/s)},
     y label style={at={(0.1,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
    xticklabels={$\star$LR\\$p<$.01S, $\star$DT\\$p$=.02S, $\star$SVM\\$p<$.01M, $\star$MLP\\$p<$.01S},
    xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north west,
   legend style={cells={align=left},empty legend}
    ]
%      \draw[color=blue,dashed,
% line width=0.3mm] ;
%    \addlegendimage{line width=0.3mm,dashed,color=blue};
%    \addlegendentry{Incremental};
%     \draw[color=red,
% line width=0.8mm] ;
%    \addlegendimage{line width=0.8mm,color=red};
%    \addlegendentry{Retrained};
     
         \addlegendentry{Throughput\\(ASOS)};
     
      \begin{scope}[on background layer]
   % \fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
     %\fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
      %\fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
       \fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
      median=0.9189743609150849,
upper quartile=1.2779237362525528,
lower quartile=0.6272402683283345,
upper whisker=3.506563885742131,
lower whisker=0.26023879833209806,
      box extend=0.3,
      every box/.style={dashed},
        every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
    median=0.8501717044520262,
upper quartile=1.012437522579843,
lower quartile=0.41192774497675183,
upper whisker=3.2252073041802363,
lower whisker=0.16434577617143764,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=0.6059082577042851,
upper quartile=1.12136595561924,
lower quartile=0.3820043162646217,
upper whisker=2.6808091965973757,
lower whisker=0.19887903600192572,
         box extend=0.3,
      every box/.style={dashed},
        every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
   median=0.6056509459236765,
upper quartile=0.7908318751408872,
lower quartile=0.3717051550739318,
upper whisker=2.6021565956569455,
lower whisker=0.13879579493246738,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=1.066162111921193,
upper quartile=2.0516473200457064,
lower quartile=0.6060738072217798,
upper whisker=5.003096446621923,
lower whisker=0.3182461130866827,
      box extend=0.3,
      every box/.style={dashed},
        every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
      median=0.8505721153876565,
upper quartile=1.1897603437103725,
lower quartile=0.4591676598088059,
upper whisker=3.0711988130668,
lower whisker=0.23589677247383706,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
median=0.7331583056735778,
upper quartile=1.492302721900898,
lower quartile=0.49699859220875064,
upper whisker=3.5593105755004477,
lower whisker=0.26891370784741914,
      box extend=0.3,
      every box/.style={dashed},
        every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
 median=1.0688899200589204,
upper quartile=1.552378800971591,
lower quartile=0.4839990860466484,
upper whisker=3.9381109640645287,
lower whisker=0.19819643049402794,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/time/ec.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MTT (ms)},
     y label style={at={(0.06,0.5)},font=\Large},
              y tick label style={font=\Large},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1},
    xticklabels={$\star$LR\\$p<$.01L, $\star$DT\\$p<$.01L, $\star$SVM\\$p<$.01L},
    xticklabel style={align=center,font=\Large},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north west,
 legend style={font=\Large},
     legend style={cells={align=left},empty legend}
    ]
 \addlegendentry{Energy Consum-\\ption (S-RUBiS)};
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.06,0}) rectangle ({rel axis cs:0.3,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.38,0}) rectangle ({rel axis cs:0.62,1});
      \fill[lightgray,opacity=1] ({rel axis cs:0.7,0}) rectangle ({rel axis cs:0.94,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
     median=0.11988691778350516,
upper quartile=0.2137444821111111,
lower quartile=0.08293706266025641,
upper whisker=0.5171549979166669,
lower whisker=0.03574633402061855,
      box extend=0.3,
      every box/.style={dashed},
          every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
    median=0.8380653536842104,
upper quartile=1.381722305310841,
lower quartile=0.4597356144171099,
upper whisker=1.5704331567010312,
lower whisker=0.2298609,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=0.22446609820971866,
upper quartile=0.4174099603260869,
lower quartile=0.16205179737414185,
upper whisker=0.920074734375,
lower whisker=0.054363575,
         box extend=0.3,
      every box/.style={dashed},
          every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
     median=6.253659088256606,
upper quartile=7.700259270146277,
lower quartile=5.268639194625443,
upper whisker=8.413114028865978,
lower whisker=0.3961281,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=0.11854757601503754,
upper quartile=0.21069367273242628,
lower quartile=0.08438129182692308,
upper whisker=0.5317798440860214,
lower whisker=0.03650028144329898,
      box extend=0.3,
      every box/.style={dashed},
          every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
     median=10.123046527672567,
upper quartile=14.663705139991407,
lower quartile=7.56538690625,
upper whisker=25.36468066597937,
lower whisker=1.0630115999999998,
         box extend=0.3
    },
    ] coordinates {};
    
    
    
  \end{axis}
    \end{tikzpicture}
  \begin{tikzpicture}
    \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
     width=1.5cm,
     y label style={at={(0.1,0.5)},font=\Large},
              y tick label style={font=\Large},
    boxplot/draw direction=y,
    xtick={1.1},
    xticklabels={$\star$MLP\\$p<$.01L},
    xticklabel style={align=center,font=\Large},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north east,
 legend style={font=\LARGE},
     legend style={cells={align=left},empty legend}
    ]
     
          \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.05,0}) rectangle ({rel axis cs:0.95,1});
    \end{scope}
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=1.0,
median=1173.4171549351267,
upper quartile=2112.7433202583943,
lower quartile=553.1621393404889,
upper whisker=4395.494693017206,
lower whisker=142.1744664,
      box extend=0.3,
      every box/.style={dashed},
          every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
     median=2927.916063452333,
upper quartile=4350.710727299999,
lower quartile=1571.5774723710529,
upper whisker=4521.132242283999,
lower whisker=172.58005594999997,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
  
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/time/en-ec.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
  ylabel={MTT (ms)},
     y label style={at={(0.1,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
       xticklabels={$\star$Ba-LR\\$p<$.01L, $\star$Ba-DT\\$p<$.01L, $\star$Bo-LR\\$p<$.01L, $\star$Ba-DT\\$p<$.01L},
    xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north east,
   legend style={cells={align=left},empty legend}
    ]
  \addlegendentry{Energy Consum-\\ption (S-RUBiS)};
     
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
      \fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
       \fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
    median=0.31628344240811285,
upper quartile=0.47809569911873834,
lower quartile=0.24958032986469078,
upper whisker=0.9698056784946235,
lower whisker=0.12613412886597933,
      box extend=0.3,
      every box/.style={dashed},
         every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
    median=3.781669640248227,
upper quartile=5.658724461970596,
lower quartile=2.0464045487164664,
upper whisker=6.158350163917524,
lower whisker=1.18535775,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=0.5815112571502209,
upper quartile=0.9655724393306638,
lower quartile=0.44089982296615865,
upper whisker=1.9312450343750003,
lower whisker=0.23140456597938142,
         box extend=0.3,
      every box/.style={dashed},
         every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
  median=28.269383182406226,
upper quartile=33.935905075831855,
lower quartile=23.220894067032358,
upper whisker=36.41472598571428,
lower whisker=1.756232975,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=0.2544465132171672,
upper quartile=0.4672335436949516,
lower quartile=0.17921154266778888,
upper whisker=0.9791680376344088,
lower whisker=0.08461835567010305,
      box extend=0.3,
      every box/.style={dashed},
         every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
   median=2.0010105486232788,
upper quartile=3.085380401326245,
lower quartile=1.0889205901268117,
upper whisker=3.504538531,
lower whisker=0.51267375,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
median=0.7107436795027289,
upper quartile=1.1971352242276887,
lower quartile=0.48338365869565214,
upper whisker=2.544903574193549,
lower whisker=0.130160575,
      box extend=0.3,
      every box/.style={dashed},
         every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
median=23.223448179588814,
upper quartile=29.067107299056815,
lower quartile=17.257992520948463,
upper whisker=34.722830407608704,
lower whisker=1.0753606,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/time/en-la.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
  ylabel={MTT (ms)},
     y label style={at={(0.1,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
   xticklabels={$\star$Ba-LR\\$p<$.01L, $\star$Ba-DT\\$p<$.01L, $\star$Bo-LR\\$p<$.01L, $\star$Ba-DT\\$p<$.01L},
    xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north east,
    legend style={cells={align=left},empty legend}
    ]
    \addlegendentry{Latency\\(C-VARD)};
     
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
      \fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
       \fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
      median=1.4447962958152423,
upper quartile=2.124341418077802,
lower quartile=0.37281946804008903,
upper whisker=2.924534031991053,
lower whisker=0.37281946804008903,
      box extend=0.3,
      every box/.style={dashed},
           every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
    median=2.1262391329101327,
upper quartile=2.1385457960893843,
lower quartile=1.7038839982826963,
upper whisker=2.1795655329977643,
lower whisker=1.7038839982826963,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=0.20213413959884602,
upper quartile=0.36020836559633024,
lower quartile=0.15879819203539822,
upper whisker=0.3890685853881281,
lower whisker=0.15879819203539822,
         box extend=0.3,
      every box/.style={dashed},
           every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
median=123.73910472258794,
upper quartile=124.63151177460847,
lower quartile=104.59214814346096,
upper whisker=125.30715130477817,
lower whisker=104.59214814346096,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=0.8747705975602003,
upper quartile=0.99200059908467,
lower quartile=0.3753058321826282,
upper whisker=1.0933138265100695,
lower whisker=0.3753058321826282,
      box extend=0.3,
      every box/.style={dashed},
           every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
 median=1.0385601921249121,
upper quartile=1.1316364189309585,
lower quartile=0.6227977991051454,
upper whisker=1.1377168080446922,
lower whisker=0.6227977991051454,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
median=1.840283724107421,
upper quartile=5.129148731350115,
lower quartile=0.4812931566815145,
upper whisker=7.39176583624161,
lower whisker=0.4812931566815145,
      box extend=0.3,
      every box/.style={dashed},
           every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
    median=78.21367525776341,
upper quartile=83.47205613066356,
lower quartile=56.07968368151452,
upper whisker=83.62007481709497,
lower whisker=56.07968368151452,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/time/en-re.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
  ylabel={MTT (ms)},
     y label style={at={(0.1,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
       xticklabels={$\star$Ba-LR\\$p<$.01L, $\star$Ba-DT\\$p<$.01L, $\star$Bo-LR\\$p<$.01L, $\star$Ba-DT\\$p<$.01L},
    xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
legend style={at={(0.05,0.5)},anchor=west},
   legend style={cells={align=left},empty legend}
    ]
  \addlegendentry{Reliability\\(ASOS)};
     
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
      \fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
       \fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
      median=0.10237355416666666,
upper quartile=0.12943668166666672,
lower quartile=0.09392678500000005,
upper whisker=0.1510707333333333,
lower whisker=0.09170824166666668,
      box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
median=3.4731886808333337,
upper quartile=3.5529260633333317,
lower quartile=3.29981791,
upper whisker=3.8532453716666657,
lower whisker=3.206812905000001,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=0.12066466499999998,
upper quartile=0.14150461500000003,
lower quartile=0.10447218833333329,
upper whisker=0.16798005166666666,
lower whisker=0.10325261666666671,
         box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
median=18.384678115,
upper quartile=18.552281488333335,
lower quartile=16.61857703333333,
upper whisker=18.75279917166667,
lower whisker=16.28001234,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=0.056909548333333324,
upper quartile=0.06538099666666666,
lower quartile=0.04694634833333333,
upper whisker=0.09133049499999996,
lower whisker=0.04409339999999999,
      box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
  median=1.9779738408333332,
upper quartile=1.9932177150000006,
lower quartile=1.8808861749999999,
upper whisker=2.2116250266666664,
lower whisker=1.8679588699999998,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
median=0.08876567166666667,
upper quartile=0.10143226000000004,
lower quartile=0.07412023833333332,
upper whisker=0.12835802166666663,
lower whisker=0.06810268,
      box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
   median=14.925383889166664,
upper quartile=15.753547313333337,
lower quartile=14.34913182833333,
upper whisker=16.97691659166667,
lower whisker=14.247604901666667,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/time/en-rt.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
  ylabel={MTT (ms)},
     y label style={at={(0.1,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
    xticklabels={$\star$Ba-LR\\$p<$.01L, $\star$Ba-DT\\$p<$.01L, $\star$Bo-LR\\$p<$.01L, $\star$Ba-DT\\$p<$.01L},
    xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north west,
  legend style={cells={align=left},empty legend}
    ]
  \addlegendentry{Response Time\\(S-RUBiS)};
     
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
      \fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
       \fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
      median=0.30383785775288374,
upper quartile=0.45619776961868974,
lower quartile=0.24412587236293853,
upper whisker=0.9624067374999998,
lower whisker=0.11934008659793811,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
    median=3.7414087499599544,
upper quartile=6.048762264362452,
lower quartile=2.090429434691795,
upper whisker=6.699385544897961,
lower whisker=1.139698375,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=0.5866921001736891,
upper quartile=1.0141317920948616,
lower quartile=0.4378727683237986,
upper whisker=1.9862909479166666,
lower whisker=0.21113993917525767,
         box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
  median=14.896350727835049,
upper quartile=19.043371144725988,
lower quartile=12.316881914130434,
upper whisker=26.15918764795918,
lower whisker=1.7668770749999998,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=0.24571194529639176,
upper quartile=0.4506123821482278,
lower quartile=0.1836639565076754,
upper whisker=0.9640667870967746,
lower whisker=0.07544604536082473,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
   median=2.020586055434782,
upper quartile=3.1402073820668694,
lower quartile=1.0885440800425819,
upper whisker=3.3861449319587624,
lower whisker=0.49168705,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
median=0.6990736282312925,
upper quartile=1.2671282217894735,
lower quartile=0.47307964115029855,
upper whisker=2.510807551612904,
lower whisker=0.1302006,
      box extend=0.3,
      every box/.style={dashed},
      every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
    median=20.349561080025772,
upper quartile=26.99356401828252,
lower quartile=15.063930293244711,
upper whisker=34.214917848000006,
lower whisker=0.794834325,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/time/en-th.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
  ylabel={MTT (ms)},
     y label style={at={(0.1,0.5)}},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1, 4.1},
    xticklabels={$\star$Ba-LR\\$p<$.01L, $\star$Ba-DT\\$p<$.01L, $\star$Bo-LR\\$p<$.01L, $\star$Ba-DT\\$p<$.01L},
    xticklabel style={align=center},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
legend style={at={(0.05,0.5)},anchor=west},
   legend style={cells={align=left},empty legend}
    ]
\addlegendentry{Throughput\\(ASOS)};
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.08,0}) rectangle ({rel axis cs:0.25,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.3,0}) rectangle ({rel axis cs:0.47,1});
      \fill[lightgray,opacity=1] ({rel axis cs:0.53,0}) rectangle ({rel axis cs:0.70,1});
       \fill[lightgray,opacity=1] ({rel axis cs:0.75,0}) rectangle ({rel axis cs:0.92,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
     median=0.10726335166666665,
upper quartile=0.13161617333333334,
lower quartile=0.09319233499999997,
upper whisker=0.16786165499999997,
lower whisker=0.08475256499999997,
      box extend=0.3,
      every box/.style={dashed},
               every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
median=3.415313124166667,
upper quartile=3.474851761666666,
lower quartile=3.305538638333334,
upper whisker=3.8834149183333335,
lower whisker=3.2277680166666665,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=0.1333174225,
upper quartile=0.15731619,
lower quartile=0.10659969500000005,
upper whisker=0.2011008816666667,
lower whisker=0.10488726333333336,
         box extend=0.3,
      every box/.style={dashed},
               every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
median=18.463798991666664,
upper quartile=18.856969454999998,
lower quartile=17.263812583333337,
upper whisker=18.974913406666666,
lower whisker=16.228160783333337,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=0.05472159666666668,
upper quartile=0.08077340833333334,
lower quartile=0.04411298166666664,
upper whisker=0.10865418500000004,
lower whisker=0.04315703499999999,
      box extend=0.3,
      every box/.style={dashed},
               every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
  median=1.8707294483333334,
upper quartile=1.9273019683333337,
lower quartile=1.8230576033333332,
upper whisker=1.9811541333333338,
lower whisker=1.7607741150000005,
         box extend=0.3
    },
    ] coordinates {};
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=4.0,
median=0.09656048416666668,
upper quartile=0.11920807499999996,
lower quartile=0.06970901333333335,
upper whisker=0.1519909366666666,
lower whisker=0.06889760666666667,
      box extend=0.3,
      every box/.style={dashed},
               every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=4.35,
  median=14.209178439166669,
upper quartile=15.127215056666667,
lower quartile=13.043632509999998,
upper whisker=17.123248944999997,
lower whisker=12.886992148333336,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/time/la.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MTT (ms)},
     y label style={at={(0.06,0.5)},font=\Large},
          y tick label style={font=\Large},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1},
    xticklabels={$\star$LR\\$p<$.01S, $\star$DT\\$p<$.01L, $\star$SVM\\$p<$.01L},
    xticklabel style={align=center,font=\Large},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north west,
 legend style={font=\Large},
 legend style={cells={align=left},empty legend}
    ]
       \addlegendentry{Latency\\(C-VARD)};
     
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.06,0}) rectangle ({rel axis cs:0.3,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.38,0}) rectangle ({rel axis cs:0.62,1});
      \fill[lightgray,opacity=1] ({rel axis cs:0.7,0}) rectangle ({rel axis cs:0.94,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
      median=0.3138510533854664,
upper quartile=0.359734819794051,
lower quartile=0.2895098028953228,
upper whisker=0.362952788255033,
lower whisker=0.2895098028953228,
      box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
  median=0.40343093874264707,
upper quartile=0.4079313026726057,
lower quartile=0.3118540055482169,
upper whisker=0.4106581199089877,
lower whisker=0.3118540055482169,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=1.442028885741422,
upper quartile=4.169902909725401,
lower quartile=0.3559529051224945,
upper whisker=5.8849817420581685,
lower whisker=0.3559529051224945,
         box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
median=27.6652705112035,
upper quartile=27.949778917633704,
lower quartile=23.235615930250994,
upper whisker=29.292207631578954,
lower whisker=23.235615930250994,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=1.1544120372799642,
upper quartile=3.2623631980549206,
lower quartile=0.289137586191537,
upper whisker=4.640842690939594,
lower whisker=0.289137586191537,
      box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
median=93.61392538038348,
upper quartile=120.24015547162472,
lower quartile=81.76337516776752,
upper whisker=121.89451643899449,
lower whisker=81.76337516776752,
         box extend=0.3
    },
    ] coordinates {};
    
    
    
  \end{axis}
    \end{tikzpicture}
  \begin{tikzpicture}
    \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
     width=1.5cm,
     y label style={at={(0.1,0.5)},font=\Large},
       y tick label style={font=\Large},
    boxplot/draw direction=y,
    xtick={1.1},
    xticklabels={$\star$MLP\\$p<$.01L},
    xticklabel style={align=center,font=\Large},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north east,
 legend style={font=\Large}
    ]
     
          \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.05,0}) rectangle ({rel axis cs:0.95,1});
    \end{scope}
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=1.0,
median=114.75941575566972,
upper quartile=134.0251614295195,
lower quartile=47.90460634855234,
upper whisker=203.05330998657723,
lower whisker=47.90460634855234,
      box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
    median=1278.547281981226,
upper quartile=1297.43799693311,
lower quartile=1093.132021485469,
upper whisker=1302.4152714804009,
lower whisker=1093.132021485469,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
  
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/time/re.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MTT (ms)},
     y label style={at={(0.06,0.5)},font=\Large},
     y tick label style={font=\Large},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1},
    xticklabels={$\star$LR\\$p<$.01L, $\star$DT\\$p<$.01L, $\star$SVM\\$p<$.01L},
    xticklabel style={align=center,font=\Large},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north west,
 legend style={font=\Large},
      legend style={cells={align=left},empty legend}
    ]
 \addlegendentry{Reliability (ASOS)};
     
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.06,0}) rectangle ({rel axis cs:0.3,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.38,0}) rectangle ({rel axis cs:0.62,1});
      \fill[lightgray,opacity=1] ({rel axis cs:0.7,0}) rectangle ({rel axis cs:0.94,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
    median=0.03326333166666667,
upper quartile=0.04442931166666666,
lower quartile=0.027832130000000004,
upper whisker=0.09612018333333329,
lower whisker=0.02597918333333334,
      box extend=0.3,
      every box/.style={dashed},
         every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
   median=0.9331619550000002,
upper quartile=0.9495812600000001,
lower quartile=0.8565794933333334,
upper whisker=1.2126511249999996,
lower whisker=0.8545566116666666,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=0.03814327749999999,
upper quartile=0.047798025,
lower quartile=0.029958896666666658,
upper whisker=0.09388640499999994,
lower whisker=0.02817937,
         box extend=0.3,
      every box/.style={dashed},
         every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
median=4.105974850833333,
upper quartile=4.242281685,
lower quartile=3.9445681416666667,
upper whisker=4.575087818333334,
lower whisker=3.840422378333334,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=0.027511417500000003,
upper quartile=0.035160906666666665,
lower quartile=0.023965820000000006,
upper whisker=0.04090258333333332,
lower whisker=0.022215626666666672,
      box extend=0.3,
      every box/.style={dashed},
         every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
     median=9.927618389166666,
upper quartile=10.952621345,
lower quartile=8.258640746666668,
upper whisker=14.675271718333331,
lower whisker=8.195611225,
         box extend=0.3
    },
    ] coordinates {};
    
    
    
  \end{axis}
    \end{tikzpicture}
  \begin{tikzpicture}
    \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
     width=1.5cm,
     y label style={at={(0.1,0.5)},font=\Large},
          y tick label style={font=\Large},
    boxplot/draw direction=y,
    xtick={1.1},
    xticklabels={$\star$MLP\\$p<$.01L},
    xticklabel style={align=center,font=\Large},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north east,
 legend style={font=\Large},
      legend style={cells={align=left},empty legend}
    ]
     
          \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.05,0}) rectangle ({rel axis cs:0.95,1});
    \end{scope}
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=1.0,
median=267.25764268999995,
upper quartile=435.33019507000006,
lower quartile=246.88730942000004,
upper whisker=507.4689543316666,
lower whisker=212.69870540499997,
      box extend=0.3,
      every box/.style={dashed},
         every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
  median=2239.3626354533335,
upper quartile=2242.7338157149998,
lower quartile=2233.830048676667,
upper whisker=2244.6929624933337,
lower whisker=2228.9100071616663,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
  
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/time/rt.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MTT (ms)},
     y label style={at={(0.06,0.5)},font=\Large},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1},
    xticklabels={$\star$LR\\$p<$.01L, $\star$DT\\$p<$.01L, $\star$SVM\\$p<$.01L},
    xticklabel style={align=center,font=\Large},
         y tick label style={font=\Large},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north west,
 legend style={font=\Large},
    legend style={cells={align=left},empty legend}
    ]
    
      \addlegendentry{Response Time\\(S-RUBiS)};
      
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.06,0}) rectangle ({rel axis cs:0.3,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.38,0}) rectangle ({rel axis cs:0.62,1});
      \fill[lightgray,opacity=1] ({rel axis cs:0.7,0}) rectangle ({rel axis cs:0.94,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
      median=0.11790932431922195,
upper quartile=0.20892543683333337,
lower quartile=0.08509695578399125,
upper whisker=0.5146326537634408,
lower whisker=0.03301590206185569,
      box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
   median=0.8556527648116976,
upper quartile=1.400201991947911,
lower quartile=0.4645616515624999,
upper whisker=1.7104618680412371,
lower whisker=0.22931252500000002,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
 median=0.22278801711232815,
upper quartile=0.42158605900000007,
lower quartile=0.16203761746963563,
upper whisker=0.8983184247311827,
lower whisker=0.052544875000000005,
         box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
  median=3.5381521328563594,
upper quartile=4.62198136443299,
lower quartile=2.635037791689312,
upper whisker=6.172154756842105,
lower whisker=0.39760675,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=0.11889112180706521,
upper quartile=0.21238140986333925,
lower quartile=0.08480998486361684,
upper whisker=0.522774396875,
lower whisker=0.0342019412371134,
      box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
     median=19.814858074544357,
upper quartile=26.588938273193023,
lower quartile=14.631537484037427,
upper whisker=45.26561174639174,
lower whisker=1.0675316,
         box extend=0.3
    },
    ] coordinates {};
    
    
    
  \end{axis}
    \end{tikzpicture}
  \begin{tikzpicture}
    \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
     width=1.5cm,
     y label style={at={(0.1,0.5)},font=\Large},
    boxplot/draw direction=y,
    xtick={1.1},
    xticklabels={$\star$MLP\\$p<$.01L},
    xticklabel style={align=center,font=\Large},
             y tick label style={font=\Large},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north east,
 legend style={font=\Large},
     legend style={cells={align=left},empty legend}
    ]
     
          \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.05,0}) rectangle ({rel axis cs:0.95,1});
    \end{scope}
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=1.0,
median=972.7184384198242,
upper quartile=1534.1753849452634,
lower quartile=462.64609314171105,
upper whisker=3108.3234266053755,
lower whisker=101.97592125,
      box extend=0.3,
      every box/.style={dashed},
       every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
     median=2914.124945371493,
upper quartile=4345.2167174026035,
lower quartile=1574.9393599584212,
upper whisker=4521.945194964999,
lower whisker=174.33607957499999,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
  
    \end{tikzpicture}
\end{document}

==> tikz/boxplot/time/th.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
    ylabel={MTT (ms)},
     y label style={at={(0.06,0.5)},font=\Large},
          y tick label style={font=\Large},
    boxplot/draw direction=y,
    xtick={1.1, 2.1, 3.1},
    xticklabels={$\star$LR\\$p<$.01L, $\star$DT\\$p<$.01L, $\star$SVM\\$p<$.01L},
    xticklabel style={align=center,font=\Large},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north west,
 legend style={font=\Large},
   legend style={cells={align=left},empty legend}
    ]
 \addlegendentry{Throughput (ASOS)};
     
      \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.06,0}) rectangle ({rel axis cs:0.3,1});
     \fill[lightgray,opacity=1] ({rel axis cs:0.38,0}) rectangle ({rel axis cs:0.62,1});
      \fill[lightgray,opacity=1] ({rel axis cs:0.7,0}) rectangle ({rel axis cs:0.94,1});
    \end{scope}
     
    \addplot+[blue, 
    boxplot prepared={
    draw position=1,
      median=0.031913140833333326,
upper quartile=0.03737833166666668,
lower quartile=0.027269823333333342,
upper whisker=0.10996225166666668,
lower whisker=0.02193244833333333,
      box extend=0.3,
      every box/.style={dashed},
           every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
  median=0.9302132758333332,
upper quartile=0.9780397266666662,
lower quartile=0.8768902399999999,
upper whisker=1.218396145,
lower whisker=0.8240608799999998,
         box extend=0.3
    },
    ] coordinates {};
    \addplot+[blue,
    boxplot prepared={
    draw position=2.0,
median=0.039899372499999995,
upper quartile=0.048912341666666685,
lower quartile=0.03498373666666668,
upper whisker=0.11750660833333336,
lower whisker=0.02976659166666666,
         box extend=0.3,
      every box/.style={dashed},
           every whisker/.style={dashed}
    },
    ] coordinates {};
     \addplot+[red,
    boxplot prepared={
    draw position=2.35,
  median=4.0568236891666665,
upper quartile=4.1924051916666665,
lower quartile=3.880929201666666,
upper whisker=4.7223485033333334,
lower whisker=3.674416848333333,
         box extend=0.3,
    },
    ] coordinates {};
    
    
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=3.0,
median=0.027173487499999996,
upper quartile=0.04065575500000002,
lower quartile=0.022191934999999996,
upper whisker=0.04718489166666665,
lower whisker=0.022130836666666664,
      box extend=0.3,
      every box/.style={dashed},
           every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=3.35,
 median=10.992091672499999,
upper quartile=12.714207516666667,
lower quartile=8.220546338333333,
upper whisker=16.064503175000002,
lower whisker=8.165561181666668,
         box extend=0.3
    },
    ] coordinates {};
    
    
    
  \end{axis}
    \end{tikzpicture}
  \begin{tikzpicture}
    \begin{axis}
    [
     scale only axis,
    axis on top,
     height=5cm,
     width=1.5cm,
     y label style={at={(0.1,0.5)},font=\Large},
          y tick label style={font=\Large},
    boxplot/draw direction=y,
    xtick={1.1},
    xticklabels={$\star$MLP\\$p<$.01L},
    xticklabel style={align=center,font=\Large},
    tick align=inside,
    cycle list={{red},{blue}},
    xtick style={draw=none},
    legend cell align=left,
 legend pos=north east,
 legend style={font=\Large},
   legend style={cells={align=left},empty legend}
    ]
     
          \begin{scope}[on background layer]
    \fill[lightgray,opacity=1] ({rel axis cs:0.05,0}) rectangle ({rel axis cs:0.95,1});
    \end{scope}
    
     \addplot+[blue, 
    boxplot prepared={
    draw position=1.0,
median=329.15915688666666,
upper quartile=402.8428762700001,
lower quartile=231.75222244999995,
upper whisker=579.2478936233333,
lower whisker=228.40088065499998,
      box extend=0.3,
      every box/.style={dashed},
           every whisker/.style={dashed}
    },
    ] coordinates {};

    \addplot+[red,
    boxplot prepared={
    draw position=1.35,
     median=2241.988692945,
upper quartile=2243.789207846667,
lower quartile=2241.4032098633334,
upper whisker=2244.111258786666,
lower whisker=2239.3194963150004,
         box extend=0.3
    },
    ] coordinates {};
    
  \end{axis}
  
    \end{tikzpicture}
\end{document}

==> tikz/dt-ac-trace.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=8cm,
    height=3.5cm,
    ymax=22,
        ylabel=AE (watt),
       legend style={at={(0.15,0.93)},
      anchor=north west,legend columns=1},]
    \addplot[red,mark=o] plot coordinates {
(1,4.23979010786406)
(2,2.2434128339292854)
(3,3.975627808644815)
(4,4.91344249676409)
(5,1.2758359019433134)
(6,1.4080038265150925)
(7,0.8315152730370814)
(8,0.48641989326165336)
(9,1.8120368513995193)
(10,0.8344746444954263)
(11,0.3313221402280227)
(12,0.5785320691006672)
(13,0.5790819776339957)
(14,1.9622667196159966)
(15,0.477775046663065)
(16,1.432127504216123)
(17,1.7025068560118428)
(18,0.8773962954310963)
(19,3.341249359635794)
(20,3.8568445259542985)
(21,2.353003910368421)
(22,1.9090871443490918)
(23,4.566974149937318)
(24,0.3913884295777388)
(25,4.379755491842894)
(26,3.588870090397973)
(27,0.34320005231621703)
(28,0.4187929933701411)
(29,1.6946134356157916)
(30,4.267817163483593)
(31,0.32824256004193886)
(32,0.22841636652386224)
(33,1.3289007744699783)
(34,1.26770484037853)
(35,0.40429411209497346)
(36,0.7810329778794844)
(37,2.2933331255163893)
(38,0.4220879447211085)
(39,1.7174549390695781)
(40,1.3665321271177373)
(41,0.40923683036478203)
(42,0.3319998188700387)
(43,0.333371986476957)
(44,1.377509589133478)
(45,3.46111279526623)
(46,7.662091828815124)
(47,1.1183600209675204)
(48,1.504513023146235)
(49,1.8302925788875786)
(50,5.250072766302144)
(51,0.5890182546849053)
(52,2.024912987878435)
(53,0.9223326753993293)
(54,9.657865382327593)
(55,6.936222032049123)
(56,2.3759275534836712)
(57,0.4363865438473769)
(58,1.0029143748756788)
(59,1.2727275194681118)
(60,2.71393151814)
(61,4.1333640456194)
(62,5.406305607105783)
(63,1.5564466273329765)
(64,0.8241899702544527)
(65,2.3031110494087392)
(66,2.333872889042527)
(67,3.988059068960161)
(68,10.973729085929346)
(69,3.767326413703254)
(70,5.014579141718573)
(71,2.7912558694438503)
(72,0.5570557021412069)
(73,0.4427880785338898)
(74,1.676901819808462)
(75,4.837707942569506)
(76,0.810941402536016)
(77,1.8734988034454676)
(78,8.968570948132614)
(79,6.221381515630367)
(80,8.63961709826695)
(81,1.162227822864222)
(82,10.061646786100304)
(83,7.826410993599863)
(84,6.950798572296054)
(85,2.590818544032085)
(86,4.575465697585882)
(87,4.865548802175134)
(88,4.540823898733985)
(89,5.1063785342314585)
(90,1.5032837836831698)

};
      
    \addplot[blue,mark=star] plot coordinates {
(1,7.221200066895937)
(2,7.781604985171443)
(3,5.901888779738733)
(4,2.8221202921964808)
(5,3.0351100423180988)
(6,2.373694259003916)
(7,4.39370157632817)
(8,3.0064081935868474)
(9,4.488420647373741)
(10,3.3209307012081313)
(11,4.949676257188812)
(12,1.6630012179006353)
(13,1.8343772520059574)
(14,0.9021720306655248)
(15,3.789480168272658)
(16,1.5126124524035205)
(17,2.6282384036594553)
(18,2.9692907146238197)
(19,3.8503891287140073)
(20,2.302415063557913)
(21,0.4573372618470515)
(22,1.6509210049423868)
(23,0.529204207300948)
(24,2.854374580144759)
(25,3.790910476633217)
(26,3.908501408251238)
(27,3.792789024737975)
(28,0.7507549455107485)
(29,1.7232568527851195)
(30,2.9213926134348607)
(31,3.8634933286386426)
(32,1.924885383383819)
(33,2.1835024609476363)
(34,1.8496266714403284)
(35,3.3218799355427953)
(36,3.148508331182776)
(37,1.037103487328703)
(38,0.7694486980135791)
(39,3.564499794735668)
(40,3.306603167961753)
(41,1.0951634440299232)
(42,1.2253375731570164)
(43,2.5076058465603626)
(44,0.7949062290424136)
(45,5.036924556480082)
(46,14.116773175346918)
(47,4.305945576747846)
(48,2.7670878888202624)
(49,1.4996469731740716)
(50,9.373523498562891)
(51,0.41674478663844994)
(52,4.593877881571346)
(53,7.0775497429391)
(54,14.568936225687775)
(55,6.8629533463805625)
(56,1.4685698567716343)
(57,1.7062566371869075)
(58,0.6224231194288263)
(59,9.104456892162995)
(60,6.226003391903958)
(61,3.6125425515045757)
(62,7.029906761595399)
(63,3.430504307851141)
(64,5.248322994702404)
(65,0.08417722916786641)
(66,0.5664387192711269)
(67,2.6829503004350816)
(68,10.764332034935396)
(69,8.080324266670528)
(70,8.618891813710052)
(71,1.5337475581961346)
(72,3.9450221271455397)
(73,1.333938783355687)
(74,1.6255016301475198)
(75,0.7391690231710619)
(76,5.18411727348317)
(77,4.9229354502704155)
(78,12.597389882552397)
(79,4.976501033670296)
(80,13.268546935236198)
(81,4.184132158245396)
(82,5.481625109174755)
(83,13.708618194505775)
(84,11.961322396434692)
(85,1.074056581272839)
(86,1.1686853787259295)
(87,0.6848532325045635)
(88,6.532074639423895)
(89,0.7362401897979218)
(90,1.8220930455837627)

};    

\addlegendentry{B-DT}
\addlegendentry{I-DT}
%\addlegendentry{Low-f}
%\addlegendentry{DDA-*}
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/lr-ac-trace.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=8cm,
    height=3.5cm,
    ymax=22,
        ylabel=AE (ms),
       legend style={at={(0.35,0.93)},
      anchor=north west,legend columns=1},]
    \addplot[red,mark=o] plot coordinates {
(1,3.158787176307536)
(2,9.31436243257092)
(3,5.747144394309126)
(4,6.737941800973715)
(5,0.3216790895997183)
(6,0.05055456246857315)
(7,7.175814720548729)
(8,2.945179596687251)
(9,2.773207699707506)
(10,0.33340086535298513)
(11,3.1429966209926157)
(12,4.168072622772576)
(13,1.0159514801832032)
(14,6.617954511592927)
(15,14.842775004928308)
(16,4.391463916969042)
(17,1.5903871689997613)
(18,5.946708292719075)
(19,1.452702910915923)
(20,7.970503967750804)
(21,1.341726493210065)
(22,1.2895459935362334)
(23,21.829068372680183)
(24,1.124695892775694)
(25,2.645453356664202)
(26,0.6316377389471818)
(27,4.42964567227274)
(28,1.1640802462968434)
(29,0.23353845432648832)
(30,2.6216537560029556)
(31,5.928238430555019)
(32,1.43405799217672)
(33,6.3835931513571165)
(34,1.9964517583184826)
(35,1.3598868510388562)
(36,0.8185049989089125)
(37,0.14580801023208964)
(38,0.03395214955521645)
(39,0.48223136063429095)
(40,1.6279154372447397)
(41,1.144846415391832)
(42,1.8637768688571654)
(43,1.701562517650564)
(44,0.028306624825986115)
(45,3.4462160947763523)
(46,1.2887346812867342)
(47,0.49397868625013697)
(48,0.4986746834472008)
(49,1.9392713887505004)
(50,0.9258691647447355)
(51,3.251948276591294)
(52,2.438102535866428)
(53,3.1596882996865663)
(54,5.9218601870699)
(55,0.04422651186440475)
(56,0.9360707723924261)
(57,0.3075986169537118)
(58,3.6130133208416098)
(59,5.037273764145337)
(60,0.17908468270579378)
(61,2.316898190237004)
(62,0.12602602327360257)
(63,0.6870181333693077)
(64,0.20994728717743255)
(65,0.2521693314175403)
(66,2.109864264930381)
(67,1.1285466491113065)
(68,3.8319804397105033)
(69,15.46090215387349)
(70,3.9293874384204046)
(71,0.6156333964477637)
(72,1.1743000814382576)
(73,0.25006525926485845)
(74,0.23846093518886008)
(75,3.7010401712318433)
(76,2.4606215220634406)
(77,0.29207877436702223)
(78,4.470127767037033)
(79,1.8512709593302872)
(80,0.8273390449079047)
(81,0.7674934172146461)
(82,0.021295762965891703)
(83,0.31665422771117363)
(84,0.4194343438399568)
(85,1.050927017249285)
(86,1.913280569917747)
(87,0.33745542825259484)
(88,4.126197746332278)
(89,1.7918462587185402)
(90,0.12244676012837652)


};
      
    \addplot[blue,mark=star] plot coordinates {
(1,0.42453079979753594)
(2,9.351302443238293)
(3,7.718956376172874)
(4,4.245434941797963)
(5,5.657640378407878)
(6,2.4844015237912567)
(7,0.16393712483831974)
(8,0.8370613589082682)
(9,0.37046368434679766)
(10,0.4590981014183713)
(11,0.14685077111227723)
(12,0.6196074721074044)
(13,0.44644076552627593)
(14,0.869473464545084)
(15,1.0180697821032771)
(16,1.0882722447441309)
(17,2.1545182019283233)
(18,1.3982582335239093)
(19,1.0148509432349653)
(20,0.6729423079851176)
(21,0.33288587390748264)
(22,1.4955780451765783)
(23,0.3386653916136557)
(24,1.5140590841466788)
(25,0.7441748788415408)
(26,0.8092713148665087)
(27,0.11799360687273044)
(28,0.41540652715004944)
(29,0.5111638014053655)
(30,0.3479195985225422)
(31,0.011745470187867316)
(32,0.02309163305540204)
(33,0.031480803880447)
(34,0.1902699734092738)
(35,0.02359668562133417)
(36,1.6263400940212176)
(37,0.2365166980184879)
(38,0.41128427208688506)
(39,0.3285364506557963)
(40,0.05138185410585096)
(41,0.15640187118418236)
(42,0.16746041955435317)
(43,0.05170505816616855)
(44,0.14966932389989376)
(45,0.1423937976515019)
(46,1.9404828323920307)
(47,0.6195695368083534)
(48,0.7337693463048197)
(49,0.7476661727827641)
(50,1.0169361843771911)
(51,0.3989322851539111)
(52,0.32499098205332494)
(53,0.12828471186304505)
(54,0.1525706129255084)
(55,0.0034978829888770865)
(56,0.031201413445713443)
(57,0.016437552812202334)
(58,0.11744374673031657)
(59,0.6165254389729291)
(60,4.4604124926044895)
(61,1.295461307310362)
(62,1.8013103964811417)
(63,1.6496170027593702)
(64,0.9132562616736386)
(65,0.6592427716983937)
(66,0.5662961398809215)
(67,0.6066962639627371)
(68,0.9919473119056939)
(69,17.378457933161663)
(70,5.90950297430554)
(71,3.067548683969139)
(72,4.84823967096225)
(73,1.5240256474981764)
(74,1.6052940875788118)
(75,2.540239397369004)
(76,6.181509867404001)
(77,1.6893323791529156)
(78,4.6029339598356795)
(79,0.7151667542273066)
(80,0.3400977391236798)
(81,0.26465967069184976)
(82,0.3233090925925819)
(83,0.41939385797982476)
(84,2.605245216079027)
(85,0.8080343457189164)
(86,0.7156523780048929)
(87,0.07078380270135458)
(88,3.3439723848681107)
(89,1.489519058662319)
(90,1.2637999172448757)
};    

\addlegendentry{B-LR}
\addlegendentry{I-LR}
%\addlegendentry{Low-f}
%\addlegendentry{DDA-*}
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/mlp-ac-trace.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=8cm,
    height=3.5cm,
        ylabel=AE (req/s),
       legend style={at={(0.15,0.93)},
      anchor=north west,legend columns=1},]
    \addplot[red,mark=o] plot coordinates {
(1,0.11551249547828794)
(2,0.30575773604466805)
(3,0.20483886036968385)
(4,0.15031761374901487)
(5,0.20612533418580262)
(6,0.1873145960549858)
(7,0.20191720634761007)
(8,0.18540490439612967)
(9,0.22707071365606715)
(10,0.755429303171638)
(11,0.3539037568795966)
(12,0.13858535583215995)
(13,0.07976335333544607)
(14,0.16915455902106433)
(15,0.597983101736351)
(16,0.04245415315382055)
(17,0.12106491933916164)
(18,0.04232285783523335)
(19,0.10139629566019699)
(20,0.18409467464153811)
(21,0.42884804479012023)
(22,0.06116690191566716)
(23,0.35745036975726835)
(24,0.17318463296438652)
(25,0.34825946294582577)
(26,0.07674262144354725)
(27,0.5497345325712764)
(28,0.538614946792313)
(29,0.14712668519516325)
(30,0.06591379167496868)
(31,0.13904905835859221)
(32,0.07830052487709774)
(33,0.5067701566048907)
(34,0.20095975056430843)
(35,0.4891694388416715)
(36,0.23686675220883094)
(37,0.48637798588282016)
(38,0.01018941415196426)
(39,0.4166281986298131)
(40,0.05287862144855634)
(41,0.3824906481125116)
(42,0.5409342614198845)
(43,0.1344195737557568)
(44,0.0903863591241901)
(45,0.4209556462611717)
(46,0.24872398787049463)
(47,0.7040333879224754)
(48,0.37486699595881545)
(49,0.23330238394492545)
(50,0.8303280502663378)
(51,0.4907392312719804)
(52,0.12865424381223356)
(53,0.14830169369463841)
(54,0.07777166643142948)
(55,0.3112235146776902)
(56,0.09645480596136412)
(57,0.09684360139262825)
(58,0.4686367858425253)

};
      
    \addplot[blue,mark=star] plot coordinates {
(1,0.010168340295426414)
(2,0.18682166304743936)
(3,0.2328401302416959)
(4,0.03952831110182307)
(5,0.08877785346480577)
(6,0.051879964459800296)
(7,0.08252069631284235)
(8,0.23228243786667485)
(9,0.23580460171689493)
(10,0.5991966150842152)
(11,0.3894228544200665)
(12,0.14832777709481076)
(13,0.4491294336063426)
(14,0.21374212920851016)
(15,0.2308673560628148)
(16,0.2798177842789493)
(17,0.342617499878879)
(18,0.225330007720004)
(19,0.221557948554297)
(20,0.32729939452434476)
(21,0.23550326457529652)
(22,0.197745454557786)
(23,0.11997444140656599)
(24,0.031385202169499735)
(25,0.11689732160378549)
(26,0.03382509626401272)
(27,0.4861904098613743)
(28,0.6532202370154369)
(29,0.2779156564390499)
(30,0.15507656221184582)
(31,0.10926963910396718)
(32,0.014236275475831551)
(33,0.03364678010392336)
(34,0.06054364571488852)
(35,0.44207640670094983)
(36,0.25858476990367063)
(37,0.26625135107297215)
(38,0.022193976076644972)
(39,0.09702200350124662)
(40,0.11285009089878302)
(41,0.0767840202149783)
(42,0.02754075433116566)
(43,0.030248511681322365)
(44,0.004129987669314194)
(45,0.4872862825498153)
(46,0.016537616092766428)
(47,0.369221490235594)
(48,0.35786408628201033)
(49,0.30185922756644856)
(50,0.04349951492070332)
(51,0.3585832186855007)
(52,0.17901693109570713)
(53,0.046285395494854956)
(54,0.26144757933718504)
(55,0.5709728227284738)
(56,0.27805654980420424)
(57,0.1899371492658987)
(58,0.3566219457792593)
};    

%\addlegendentry{B-DT}
%\addlegendentry{I-DT}


%\addlegendentry{Low-f}
%\addlegendentry{DDA-*}
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/off-drift.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
          grid=both,
        grid style={dashed},
         clip mode=individual,
        ymin=0.05,
    ymax=0.8,
        xlabel=\# Drift,
        %ylabel=Normalized Average MAE (\%),
        %y label style={at={(0.1,0.5)}},
        %ytick=\empty,
         ytick={0,0.2,...,0.8},
        yticklabels=\empty,
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
 
   

\addplot[only marks,mark=*,mark options={scale=1.5, fill=green!50}] plot coordinates {
(2.0,0.2897478317498875)
(14.0,0.47243589819467077)
(20.0,0.51999936028344326)
(8.0,0.37116065427144626)
(0.0,0.21620702979602836)
(10.0,0.46202984478922307)
(9.0,0.41224418661162356)
(16.0,0.484603368558694)
(12.0,0.5294827989213628)
(18.0,0.51838165206055583)
(7.0,0.32267147214546357)
(6.0,0.31573082208606065)
(4.0,0.3032095645874391)
(22.0,0.5538726149720446)
(3.0,0.3101658843785853)
(17.0,0.49884181859359424)
(13.0,0.4956339476637341)
(21.0,0.52965624927712454)
(15.0,0.4601772787591752)
(11.0,0.4903321426398598)
(5.0,0.30803999140202264)
(19.0,0.50570573638444823)
(1.0,0.25555331831402194)
(61.0,0.30948180435149089)
(84.0,0.56298007620887216)
(27.0,0.46801585912374024)
(48.0,0.4075080571178442)
(80.0,0.5428286242713972)
(29.0,0.4852669508630071)
(54.0,0.3725619607705395)
(73.0,0.5360926727494602)
(74.0,0.58099307972377736)
(75.0,0.461701568971307)
(65.0,0.518327891444503)
(79.0,0.47776728797564957)
(56.0,0.5968893409457742)
(72.0,0.5647158685831979)
(46.0,0.3725035025641327)
(42.0,0.35327648759906196)
(33.0,0.29132878060656378)
(41.0,0.3805050644522028)
(28.0,0.29575974218901274)
(37.0,0.32589890912418334)
(53.0,0.3020386130432892)
(26.0,0.21428976011705909)
};


\addplot [no markers,very thick,red,smooth] plot coordinates {
(0.0,0.21620702979602836)
(8.0,0.37116065427144626)
(54.0,0.4525619607705395)
(79.0,0.47776728797564957)
(84.0,0.56298007620887216)
};

\node[above] at (500,650) {Retrained};
\node[above] at (500,560) {($r_s$=.45, $p<$.01)};

%\addplot[only marks,mark=*,black] plot coordinates {
%(0.3,0.4)
%(0.42,0.3)
%};

%\addlegendentry{searched}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/off-rsd.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
        grid=both,
        grid style={dashed},
         clip mode=individual,
    ymin=0.05,
    ymax=0.8,
        xlabel=mRSD,
       % ylabel=Normalized Average MAE (\%),
        %y label style={at={(0.1,0.5)}},
          % ytick=\empty,
             ytick={0,0.2,...,0.8},
        yticklabels=\empty,
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
 
   

\addplot[only marks,mark=*,mark options={scale=1.5, fill=green!50}] plot coordinates {
(2.2323795994513667,0.32896036137146672)
(1.9728568693748472,0.397413741686785)
(2.1909550324412455,0.25486877985710182)
(2.5385785154107556,0.3974910648650621)
(2.0452960160440896,0.4266683020480047)
(2.0249171433321385,0.32779434240979216)
(2.212831463451591,0.3042320143899186)
(2.0603366245762573,0.4310153703136583)
(2.275150450514879,0.285014373584467)
(2.1011160009102703,0.32176563304625505)
(2.1112988248373465,0.5434196413561868)
(2.0537147300655563,0.26893562309599872)
(2.250880984493462,0.27275929730722148)
(1.9688713170583922,0.504255633184619)
(2.196923092974417,0.30322992128215966)
(2.107614932181177,0.3082907970199173)
(2.1462400151966037,0.39095525783079457)
(2.038634305045661,0.2864567325326253)
(2.4907284518899324,0.29831861271628526)
(1.295246777638754,0.4797742557185729)
(2.1204605172275452,0.27942855715770106)
(2.3157646667108187,0.3253933302614906)
(2.191666415313289,0.40103970844026906)
(2.0548235701302304,0.3947196001311189)
(2.5720413650595817,0.30854767312192604)
(2.3526472366892914,0.5218805701897753)
(2.1901043194437593,0.2646220820459947)
(2.171368587649456,0.29193258005369318)
(2.2607749876707373,0.3846664099478465)
(2.1767607154003326,0.5171890454561519)
(2.443687399308608,0.29884841211170395)
(2.201331256760984,0.4677913596205062)
(2.083673163298055,0.31246932027311538)
(2.171395786769204,0.43067345635975265)
(2.1438577479318006,0.32419963408727042)
(2.111897985474014,0.29429720269693812)
(2.1433254565834954,0.33809206742399575)
(2.148238020967023,0.457059276564282)
(2.1091364493251947,0.28132366754163062)
(2.233190278278503,0.45830413221191215)
(1.9866338132649934,0.35727314679680713)
(1.8944243510548024,0.49143869039600404)
(2.2341441054606572,0.30014913605090398)
(1.8654077619505691,0.4617495476464534)
(2.179652005306274,0.31663641925886962)
(2.434061291797809,0.3423613314343203)
(2.1727998181819443,0.35126283002244193)
(1.9135144270949616,0.28817219984929956)
(2.4043216721631566,0.3356756585696414)
(1.9741092546200099,0.2671130844106308)
(1.9661560936624458,0.3632620842190345)
(2.1149679175915224,0.31010471075312)
(2.396456857989021,0.29420224879364645)
(2.0408039685006383,0.32476990682120568)
(2.2055728052260037,0.3946269592905171)
(1.960945973528525,0.43074706493922146)
(2.326679534925582,0.3507913380233706)
(2.2370123906314348,0.30395839480019448)
(2.1305680457542704,0.3580278164052694)
(1.873452619952924,0.27789061964749558)
(2.550814464984681,0.343379641026612)
(2.132370021626596,0.4677968064175208)
(2.2345583601155496,0.26317251080337444)
(2.245879308997755,0.41655141398822334)
(2.440029036497583,0.30987424512886751)
(2.268221724072088,0.25853034761403015)
(2.391780076693345,0.39735656676667976)
(1.9974097674631655,0.3621175986852062)
(2.11928363530252,0.46147717925563555)
(2.2164930985523927,0.36143498569219864)
(2.1310414054161075,0.3787242554183868)
(1.9073200269866262,0.4642659813142242)
(0.8207302160989729,0.56113160536468595)
(0.8249986764125056,0.4997669570652278)
(0.8165368848957182,0.54879330132997425)
(0.8181124915086518,0.5147532742114306)
(0.82374664438474,0.53375993166124605)
(0.8212706756184984,0.54659759608251703)
(0.8219163260166525,0.49372627175861574)
(0.8236213907981882,0.5248788348053489)
(0.8179887998836203,0.5561237748045143)
(0.8212537160982741,0.51014638760244904)
(0.3483605357064835,0.4887353742532166)
(0.3530371616426792,0.5142376470414833)
(0.3707327694360564,0.5638751743745907)
(0.33066833205973223,0.31357346010139838)
(0.3522061017661674,0.39761146479105033)
(0.33254778284967046,0.19785767541688159)
};

\addplot [no markers,very thick,red,smooth] plot coordinates {
(0.3522061017661674,0.48752221325404757)
(0.82374664438474,0.51868338881162847)
(1.9741092546200099,0.5210971158791798)
(2.1149679175915224,0.289958778134647)
%(2.4043216721631566,0.27066826688069893)
};



\node[above] at (120,650) {Retrained};
\node[above] at (120,560) {($r_s$=$-$.36, $p$=.02)};

%\addplot[only marks,mark=*,black] plot coordinates {
%(0.3,0.4)
%(0.42,0.3)
%};

%\addlegendentry{searched}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/off-time-drift.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
          grid=both,
        grid style={dashed},
         clip mode=individual,
        ymax=0.8,
    ymin=-0.05,
        xlabel=\# Drift,
        %ylabel=Normalized Average MTT (\%),
              % ytick=\empty,
             ytick={0,0.2,...,0.8},
        yticklabels=\empty,
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
 
   

\addplot[only marks,mark=*,mark options={scale=1.5, fill=green!50}] plot coordinates {
(2.0,0.43622038452660256)
(14.0,0.3864034665787625)
(20.0,0.42549422070199994)
(8.0,0.39621584521792325)
(0.0,0.422738650742989)
(10.0,0.4249999645739076)
(9.0,0.41669402744409767)
(16.0,0.40475006065217806)
(12.0,0.41377077123478756)
(18.0,0.3427063905266858)
(7.0,0.4062380188112339)
(6.0,0.4265302673735548)
(4.0,0.3580274912874817)
(22.0,0.4476021582985216)
(3.0,0.4112371145128631)
(17.0,0.39268697717440487)
(13.0,0.3756947139062855)
(21.0,0.43248844656578195)
(15.0,0.34863848799451613)
(11.0,0.4142304743668302)
(5.0,0.3940835910203603)
(19.0,0.40295073864861863)
(1.0,0.40150260178330416)
(61.0,0.37661574557727046)
(84.0,0.4287563541569074)
(27.0,0.22399621563332967)
(48.0,0.38876493918057126)
(80.0,0.40445230145598393)
(29.0,0.23979769277815272)
(54.0,0.2694893004493863)
(73.0,0.34289343439406694)
(74.0,0.29613053145442936)
(75.0,0.3283474655054129)
(65.0,0.48513000094384184)
(79.0,0.36911754277222875)
(56.0,0.4327691618599384)
(72.0,0.48768931415882893)
(46.0,0.11977200235229753)
(42.0,0.416134259409237)
(33.0,0.3351664407802307)
(41.0,0.3194619391049563)
(28.0,0.49551037186823593)
(37.0,0.3124593497110663)
(53.0,0.42379009293962017)
(26.0,0.31758730243412675)};

\addplot [no markers,very thick,red,smooth] plot coordinates {
(0.0,0.4035329887389001)
(23.0,0.3535881208157797)
(46.0,0.389877093335140156)
(56.0,0.360877093335140156)
(86.0,0.308877093335140156)
};

\node[above] at (500,720) {Retrained};
\node[above] at (500,630) {($r_s$=$-$.18, $p$=.24)};

%\addplot[only marks,mark=*,black] plot coordinates {
%(0.3,0.4)
%(0.42,0.3)
%};

%\addlegendentry{searched}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/off-time-rsd.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
       grid=both,
        grid style={dashed},
         clip mode=individual,
        ymax=0.8,
    ymin=-0.05,
        xlabel=mRSD,
         %ylabel=Normalized Average MTT (\%),
             % ytick=\empty,
             ytick={0,0.2,...,0.8},
        yticklabels=\empty,
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
 
   
\addplot[only marks,mark=*,mark options={scale=1.5, fill=green!50}] plot coordinates {
(2.2323795994513667,0.42628854923858533)
(1.9728568693748472,0.41463854788536114)
(2.1909550324412455,0.404100682237617)
(2.5385785154107556,0.44261459894564076)
(2.0452960160440896,0.4026345265825447)
(2.0249171433321385,0.4199412980968595)
(2.212831463451591,0.4099374253073323)
(2.0603366245762573,0.4093156360367378)
(2.275150450514879,0.41223487598127406)
(2.1011160009102703,0.4013762188293006)
(2.1112988248373465,0.4310097671963447)
(2.0537147300655563,0.4115666285923372)
(2.250880984493462,0.4069802114179552)
(1.9688713170583922,0.41277847698096526)
(2.196923092974417,0.4172610700433094)
(2.107614932181177,0.41576603860842043)
(2.1462400151966037,0.42880565421681005)
(2.038634305045661,0.41320911617422496)
(2.4907284518899324,0.41229479432806054)
(1.295246777638754,0.4957536839748299)
(2.1204605172275452,0.42094385683755287)
(2.3157646667108187,0.42463105557458236)
(2.191666415313289,0.4154172182733543)
(2.0548235701302304,0.4330935647862625)
(2.5720413650595817,0.44342021989231695)
(2.3526472366892914,0.4289556929021962)
(2.1901043194437593,0.4050297505948447)
(2.171368587649456,0.4036926691969098)
(2.2607749876707373,0.40502745147485597)
(2.1767607154003326,0.416051627384489)
(2.443687399308608,0.4331162678313697)
(2.201331256760984,0.4127562913214608)
(2.083673163298055,0.41060594900352637)
(2.171395786769204,0.42585234093230345)
(2.1438577479318006,0.4111326678870868)
(2.111897985474014,0.42905768546597567)
(2.1433254565834954,0.41758966949884035)
(2.148238020967023,0.4078023076275859)
(2.1091364493251947,0.3928545177633633)
(2.233190278278503,0.3915274882270163)
(1.9866338132649934,0.38779040033354345)
(1.8944243510548024,0.4132499074144505)
(2.2341441054606572,0.39157776866308563)
(1.8654077619505691,0.5250846962603931)
(2.179652005306274,0.4080504941130966)
(2.434061291797809,0.39204003651329133)
(2.1727998181819443,0.40496995455259366)
(1.9135144270949616,0.41335149075545424)
(2.4043216721631566,0.39728094966914573)
(1.9741092546200099,0.413703054206375)
(1.9661560936624458,0.40275693668503804)
(2.1149679175915224,0.39219242788846026)
(2.396456857989021,0.3974656504019515)
(2.0408039685006383,0.4230465682776731)
(2.2055728052260037,0.3992635264664402)
(1.960945973528525,0.40081712666076547)
(2.326679534925582,0.38736851582609877)
(2.2370123906314348,0.3986945885100637)
(2.1305680457542704,0.3912223375011778)
(1.873452619952924,0.39541353598821394)
(2.550814464984681,0.40273188782462443)
(2.132370021626596,0.4078756233197039)
(2.2345583601155496,0.3986907152584447)
(2.245879308997755,0.3951294045198884)
(2.440029036497583,0.4066114265497027)
(2.268221724072088,0.4103685649479696)
(2.391780076693345,0.4063278784082354)
(1.9974097674631655,0.40006431825631034)
(2.11928363530252,0.40054706342126667)
(2.2164930985523927,0.39378295225101806)
(2.1310414054161075,0.3932350036170144)
(1.9073200269866262,0.4034799558616648)
(0.8207302160989729,0.4117386521335499)
(0.8249986764125056,0.40725123644158595)
(0.8165368848957182,0.46857079811098123)
(0.8181124915086518,0.4053369855542334)
(0.82374664438474,0.41726090928359394)
(0.8212706756184984,0.40234294080645666)
(0.8219163260166525,0.411022191918051)
(0.8236213907981882,0.40707698452593283)
(0.8179887998836203,0.41537028599327497)
(0.8212537160982741,0.45926835490642265)
(0.3483605357064835,0.33497183058484636)
(0.3530371616426792,0.3514577964594539)
(0.3707327694360564,0.3593594346101512)
(0.33066833205973223,0.31767558522187406)
(0.3522061017661674,0.36170697126077217)
(0.33254778284967046,0.4895322974826039)
};


\addplot [no markers,very thick,red,smooth] plot coordinates {
(0.2688713170583922,0.3892529155416977)
(0.7688713170583922,0.4592529155416977)
(1.4688713170583922,0.4692529155416977)
(1.7688713170583922,0.4192529155416977)
(2.11928363530252,0.39257615605418415)
(2.21928363530252,0.38257615605418415)
};

\node[above] at (120,720) {Retrained};
\node[above] at (120,630) {($r_s$=.05, $p$=.69)};

%\addplot[only marks,mark=*,black] plot coordinates {
%(0.3,0.4)
%(0.42,0.3)
%};

%\addlegendentry{searched}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/on-drift.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
        ymin=0.05,
    ymax=0.8,
      grid=both,
        grid style={dashed},
         clip mode=individual,
         ytick={0,0.2,...,0.8},
        xlabel=\# Drift,
        ylabel=Normalized Average MAE (\%),
        y label style={at={(0.1,0.5)}},
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
 


\addplot[only marks,mark=*,mark options={scale=1.5, fill=green!50}] plot coordinates {
(6.0,0.22464989149942996)
(16.0,0.3785742645852252)
(21.0,0.47507462492472957)
(8.0,0.2805036905359024)
(19.0,0.3833636638772712)
(0.0,0.112988139308328)
(7.0,0.2556301007447493)
(22.0,0.5111400951948891)
(2.0,0.1853810942318631)
(9.0,0.3319820115517021)
(10.0,0.3865882818571336)
(13.0,0.3778718537848278)
(14.0,0.4025325917122404)
(1.0,0.13993995406159598)
(3.0,0.20722696299864965)
(20.0,0.4380629101993823)
(12.0,0.47061802772703376)
(11.0,0.40811869716425614)
(5.0,0.23102820760089432)
(23.0,0.46982972824222663)
(15.0,0.4193290190845175)
(17.0,0.3726721170418487)
(4.0,0.3436703239187725)
(18.0,0.38616789676551394)
(87.0,0.48027808427882307)
(81.0,0.4629531978173298)
(80.0,0.4972254261911417)
(78.0,0.4819320837926998)
(69.0,0.45119848802502277)
(90.0,0.49758546573228274)
(63.0,0.4525120772819531)
(76.0,0.46772519692833825)
(83.0,0.47209468907588326)
(75.0,0.4501910351453503)
(82.0,0.4840115155167223)
(79.0,0.4584903570643755)
(70.0,0.3389861614598443)
(30.0,0.3706179135320708)
(71.0,0.47594594658833544)
(25.0,0.1770810634298234)
(52.0,0.29058492056948637)
(51.0,0.2074180938346468)
(84.0,0.47190446621189935)
(61.0,0.3589440045449641)
(29.0,0.2977269102653554)
(28.0,0.28021491989840785)
(89.0,0.48389509720702756)
(46.0,0.37423408385949214)
(59.0,0.3701574222233883)
(77.0,0.38816538786669214)
(26.0,0.14015558500151779)

};
   \addplot [no markers,very thick,red,smooth] plot coordinates {
(0.0,0.112988139308328)
(8.0,0.2805036905359024)
(30.0,0.3706179135320708)
(69.0,0.45119848802502277)
(84.0,0.47190446621189935)
};

\node[above] at (500,650) {Incremental};
\node[above] at (500,560) {($r_s$=.66, $p<$.01)};

%\addplot[only marks,mark=*,black] plot coordinates {
%(0.3,0.4)
%(0.42,0.3)
%};

%\addlegendentry{searched}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/on-rsd.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
        grid=both,
        grid style={dashed},
         clip mode=individual,
        ymin=0.05,
    ymax=0.8,
        xlabel=mRSD,
      %  ylabel=Normalized Average MAE (\%),
       % y label style={at={(0.1,0.5)}},
           % ytick=\empty,
             ytick={0,0.2,...,0.8},
        yticklabels=\empty,
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
 
   

\addplot[only marks,mark=*,mark options={scale=1.5, fill=green!50}] plot coordinates {
(2.2323795994513667,0.23350455767800288)
(1.9728568693748472,0.3735337495555328)
(2.1909550324412455,0.2280393262151242)
(2.5385785154107556,0.3680678087793716)
(2.0452960160440896,0.37404834107344653)
(2.0249171433321385,0.2485208948174499)
(2.212831463451591,0.23511307315104935)
(2.0603366245762573,0.32964173077186604)
(2.275150450514879,0.23723475460208643)
(2.1011160009102703,0.2483604991786902)
(2.1112988248373465,0.48083843223499906)
(2.0537147300655563,0.24030543219077105)
(2.250880984493462,0.2372612319288586)
(1.9688713170583922,0.3877330681951506)
(2.196923092974417,0.2262740147719208)
(2.107614932181177,0.27033899553558494)
(2.1462400151966037,0.32506491938793397)
(2.038634305045661,0.2030343156249251)
(2.4907284518899324,0.18966987259763632)
(1.295246777638754,0.4997972997135249)
(2.1204605172275452,0.199503331490699)
(2.3157646667108187,0.23153189959168655)
(2.191666415313289,0.33037029846726856)
(2.0548235701302304,0.4032067946239254)
(2.5720413650595817,0.23601212881998956)
(2.3526472366892914,0.4456716922044437)
(2.1901043194437593,0.22478182855038598)
(2.171368587649456,0.23891400463793572)
(2.2607749876707373,0.2829572273260462)
(2.1767607154003326,0.4431119495932594)
(2.443687399308608,0.23856829174161562)
(2.201331256760984,0.4031068654659353)
(2.083673163298055,0.2687038175827599)
(2.171395786769204,0.2933977985569222)
(2.1438577479318006,0.2219565765400276)
(2.111897985474014,0.27739869869312733)
(2.1433254565834954,0.2917829102190926)
(2.148238020967023,0.38826330366112616)
(2.1091364493251947,0.2816523813860644)
(2.233190278278503,0.2758037563636541)
(1.9866338132649934,0.2608781332782396)
(1.8944243510548024,0.3613397025772615)
(2.2341441054606572,0.26514942259435215)
(1.8654077619505691,0.49872755225358584)
(2.179652005306274,0.29692116217105996)
(2.434061291797809,0.23634505501808645)
(2.1727998181819443,0.27053077507060086)
(1.9135144270949616,0.2831974889956853)
(2.4043216721631566,0.31066826688069893)
(1.9741092546200099,0.2910971158791798)
(1.9661560936624458,0.28780947660416956)
(2.1149679175915224,0.289958778134647)
(2.396456857989021,0.21631811541118376)
(2.0408039685006383,0.41258403799911897)
(2.2055728052260037,0.32225050992082255)
(1.960945973528525,0.32781444360177336)
(2.326679534925582,0.25584100603327536)
(2.2370123906314348,0.2510504432674354)
(2.1305680457542704,0.3308638428716252)
(1.873452619952924,0.30912936432998384)
(2.550814464984681,0.2910193249976671)
(2.132370021626596,0.39039774126656074)
(2.2345583601155496,0.24886028187711787)
(2.245879308997755,0.35933311498322584)
(2.440029036497583,0.3081160849841491)
(2.268221724072088,0.2884625225638135)
(2.391780076693345,0.2707448731870654)
(1.9974097674631655,0.4115896015019016)
(2.11928363530252,0.30879876949440227)
(2.2164930985523927,0.33474207313763377)
(2.1310414054161075,0.34184926713624836)
(1.9073200269866262,0.32228121134747184)
(0.8207302160989729,0.44408258206052387)
(0.8249986764125056,0.4256366621425975)
(0.8165368848957182,0.46542368521632954)
(0.8181124915086518,0.41424775227752336)
(0.82374664438474,0.46868338881162847)
(0.8212706756184984,0.45707554854051624)
(0.8219163260166525,0.45479636621463754)
(0.8236213907981882,0.47032372346623424)
(0.8179887998836203,0.4499450387489552)
(0.8212537160982741,0.4046207998516486)
(0.3483605357064835,0.4717381675759398)
(0.3530371616426792,0.47930365151754917)
(0.3707327694360564,0.47710892255139414)
(0.33066833205973223,0.3126515619634694)
(0.3522061017661674,0.38752221325404757)
(0.33254778284967046,0.30753535466923543)

};

\addplot [no markers,very thick,red,smooth] plot coordinates {
(0.3522061017661674,0.42752221325404757)
(0.82374664438474,0.46868338881162847)
(1.9741092546200099,0.4910971158791798)
(2.1149679175915224,0.289958778134647)
%(2.4043216721631566,0.27066826688069893)
};


\node[above] at (120,650) {Incremental};
\node[above] at (120,560) {($r_s$=$-$.51, $p<$.01)};


%\addplot[only marks,mark=*,black] plot coordinates {
%(0.3,0.4)
%(0.42,0.3)
%};

%\addlegendentry{searched}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/on-time-drift.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
          grid=both,
        grid style={dashed},
         clip mode=individual,
    ymax=0.8,
    ymin=-0.05,
        xlabel=\# Drift,
             ytick={0,0.2,...,0.8},
        ylabel=Normalized Average MTT (\%),
          y label style={at={(0.1,0.5)}},
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
 
   

\addplot[only marks,mark=*,mark options={scale=1.5, fill=green!50}] plot coordinates {
(6.0,0.31040311848303737)
(16.0,0.3747999734476301)
(21.0,0.2960090637982467)
(8.0,0.28136214485633887)
(19.0,0.2985001117619331)
(0.0,0.3235329887389001)
(7.0,0.3232839094255847)
(22.0,0.31697546982215)
(2.0,0.30446613959618213)
(9.0,0.3172349396594612)
(10.0,0.35703590124652546)
(13.0,0.29529851149411296)
(14.0,0.266143267142015)
(1.0,0.3273322716239268)
(3.0,0.3235576960729531)
(20.0,0.3021074781103175)
(12.0,0.4101420165442638)
(11.0,0.3871153987819464)
(5.0,0.3177042368490053)
(23.0,0.1935881208157797)
(15.0,0.33060062430559245)
(17.0,0.3603149528917924)
(4.0,0.36894106719278214)
(18.0,0.320282831633086)
(87.0,0.0290335521366193)
(81.0,0.13707969845524348)
(80.0,0.16919109897102388)
(78.0,0.01798666212625458)
(69.0,0.06107688067062453)
(90.0,0.017605985006343236)
(63.0,0.022591911503502222)
(76.0,0.04379274059336917)
(83.0,0.013482611601554714)
(75.0,0.030591718980201115)
(82.0,0.012723953535069818)
(79.0,0.024732148157353827)
(70.0,0.26596148851465196)
(30.0,0.028282144072268388)
(71.0,0.015089774354997016)
(25.0,0.2726606109307125)
(52.0,0.01835199063120247)
(51.0,0.017678479633735606)
(84.0,0.03145471997062385)
(61.0,0.2006814314231112)
(29.0,0.01431749071502471)
(28.0,0.012493151970126418)
(89.0,0.01365797519149165)
(46.0,0.029877093335140156)
(59.0,0.02301920870658153)
(77.0,0.08055392757211198)
(26.0,0.07116243692943063)
};

\addplot [no markers,very thick,red,smooth] plot coordinates {
(0.0,0.4035329887389001)
(23.0,0.1935881208157797)
(46.0,0.029877093335140156)
(56.0,0.020877093335140156)
(86.0,0.018877093335140156)
};


\node[above] at (500,720) {Incremental};
\node[above] at (500,630) {($r_s$=$-$.80, $p<$.01)};

%\addplot[only marks,mark=*,black] plot coordinates {
%(0.3,0.4)
%(0.42,0.3)
%};

%\addlegendentry{searched}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/on-time-rsd.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
       grid=both,
        grid style={dashed},
         clip mode=individual,
       ymax=0.8,
    ymin=-0.05,
        xlabel=mRSD,
          %ylabel=Normalized Average MTT (\%),
          %y label style={at={(0.1,0.5)}},
             % ytick=\empty,
             ytick={0,0.2,...,0.8},
        yticklabels=\empty,
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
 
   

\addplot[only marks,mark=*,mark options={scale=1.5, fill=green!50}] plot coordinates {
(2.2323795994513667,0.3166004565875092)
(1.9728568693748472,0.339103473425884)
(2.1909550324412455,0.2982474409979976)
(2.5385785154107556,0.4622835406418832)
(2.0452960160440896,0.30864458282969365)
(2.0249171433321385,0.30362810971495685)
(2.212831463451591,0.30914624569262217)
(2.0603366245762573,0.3232750599922747)
(2.275150450514879,0.2850716420286657)
(2.1011160009102703,0.29924181244245984)
(2.1112988248373465,0.2562414822612783)
(2.0537147300655563,0.3169922359973411)
(2.250880984493462,0.3146774087777267)
(1.9688713170583922,0.3192529155416977)
(2.196923092974417,0.23706775254986193)
(2.107614932181177,0.31920943050862444)
(2.1462400151966037,0.3163843379715331)
(2.038634305045661,0.31605133937525604)
(2.4907284518899324,0.3155719432683669)
(1.295246777638754,0.5093224106229308)
(2.1204605172275452,0.29874511204078813)
(2.3157646667108187,0.29933094935866583)
(2.191666415313289,0.3079627304985143)
(2.0548235701302304,0.31225896907985345)
(2.5720413650595817,0.38070996385808836)
(2.3526472366892914,0.4348756756125886)
(2.1901043194437593,0.29869302563779193)
(2.171368587649456,0.28545178543669636)
(2.2607749876707373,0.30434507879493755)
(2.1767607154003326,0.30499445484756654)
(2.443687399308608,0.31109382132456526)
(2.201331256760984,0.33521583782179826)
(2.083673163298055,0.29403182435356967)
(2.171395786769204,0.3058338984346113)
(2.1438577479318006,0.3176548241313714)
(2.111897985474014,0.3027326243495456)
(2.1433254565834954,0.2712272655724616)
(2.148238020967023,0.31042396854889076)
(2.1091364493251947,0.26087461281489277)
(2.233190278278503,0.29019314334501806)
(1.9866338132649934,0.2941283789538634)
(1.8944243510548024,0.3009080296207602)
(2.2341441054606572,0.2758237074603343)
(1.8654077619505691,0.5665558535129808)
(2.179652005306274,0.2443739316520601)
(2.434061291797809,0.3078175524655709)
(2.1727998181819443,0.297940804565349)
(1.9135144270949616,0.2975068674265479)
(2.4043216721631566,0.3003598066467994)
(1.9741092546200099,0.3137416150423053)
(1.9661560936624458,0.22929248019909873)
(2.1149679175915224,0.3023293638280489)
(2.396456857989021,0.30035953993684217)
(2.0408039685006383,0.3120860965296045)
(2.2055728052260037,0.3054525693355369)
(1.960945973528525,0.2935568322663542)
(2.326679534925582,0.2806127431376538)
(2.2370123906314348,0.31653369944344173)
(2.1305680457542704,0.2918171696708771)
(1.873452619952924,0.30511303540673607)
(2.550814464984681,0.32035813354314385)
(2.132370021626596,0.3064405432646471)
(2.2345583601155496,0.2919532477101461)
(2.245879308997755,0.2919463528999052)
(2.440029036497583,0.26255949647230953)
(2.268221724072088,0.30951020513169103)
(2.391780076693345,0.30994486054352377)
(1.9974097674631655,0.3615719965402141)
(2.11928363530252,0.25257615605418415)
(2.2164930985523927,0.29967093618107005)
(2.1310414054161075,0.30286651101336215)
(1.9073200269866262,0.3057267913185454)
(0.8207302160989729,0.395900268393068)
(0.8249986764125056,0.4008235109637713)
(0.8165368848957182,0.5314880155177598)
(0.8181124915086518,0.403802319747557)
(0.82374664438474,0.38004722662043383)
(0.8212706756184984,0.3639973340965229)
(0.8219163260166525,0.42506617514606554)
(0.8236213907981882,0.3927468129963326)
(0.8179887998836203,0.38987329056320025)
(0.8212537160982741,0.48971677345385456)
(0.3483605357064835,0.057376803958779345)
(0.3530371616426792,0.056576419714271055)
(0.3707327694360564,0.05437808171630908)
(0.33066833205973223,0.055594904056355324)
(0.3522061017661674,0.04106567474732887)
(0.33254778284967046,0.07414674176614819)
};

\addplot [no markers,very thick,red,smooth] plot coordinates {
(0.2688713170583922,0.0592529155416977)
(0.7688713170583922,0.4592529155416977)
(1.4688713170583922,0.4692529155416977)
(1.7688713170583922,0.4192529155416977)
(2.11928363530252,0.35257615605418415)
(2.21928363530252,0.33257615605418415)
};


\node[above] at (120,720) {Incremental};
\node[above] at (120,630) {($r_s$=$-$.01, $p$=.89)};

%\addplot[only marks,mark=*,black] plot coordinates {
%(0.3,0.4)
%(0.42,0.3)
%};

%\addlegendentry{searched}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/rubis-rt-error-add.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=8cm,
    height=8cm,
    xmax=10,
       legend style={at={(0.65,0.85)},
      anchor=north west,legend columns=1},]
   
    
             \addplot[black,thick] file {tikz/cdf/rubis/onBAGGING-KNN-Energy.txt};
    \addplot[dotted,black,ultra thick] file {tikz/cdf/rubis/offBAGGING-KNN-Energy.txt};
            \addplot[red,thick] file {tikz/cdf/rubis/onBAGGING-KS-Energy.txt};
    \addplot[dotted,red,ultra thick] file {tikz/cdf/rubis/offBAGGING-KS-Energy.txt};
            \addplot[blue,thick] file {tikz/cdf/rubis/onBAGGING-LR-Energy.txt};
    \addplot[dotted,blue,ultra thick] file {tikz/cdf/rubis/offBAGGING-LR-Energy.txt};
    
    
                 \addplot[brown,thick] file {tikz/cdf/rubis/onBOOSTING-KNN-Energy.txt};
    \addplot[dotted,brown,ultra thick] file {tikz/cdf/rubis/offBOOSTING-KNN-Energy.txt};
            \addplot[yellow,thick] file {tikz/cdf/rubis/onBOOSTING-KS-Energy.txt};
    \addplot[dotted,yellow,ultra thick] file {tikz/cdf/rubis/offBOOSTING-KS-Energy.txt};
            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-LR-Energy.txt};
    \addplot[dotted,green,ultra thick] file {tikz/cdf/rubis/offBOOSTING-LR-Energy.txt};
    
\addlegendentry{I-Ba-$k$NN}
\addlegendentry{B-Ba-$k$NN}
\addlegendentry{I-Ba-K*}
\addlegendentry{B-Ba-K*}
\addlegendentry{I-Ba-LR}
\addlegendentry{B-Ba-LR}
\addlegendentry{I-Bo-$k$NN}
\addlegendentry{B-Bo-$k$NN}
\addlegendentry{I-Bo-K*}
\addlegendentry{B-Bo-K*}
\addlegendentry{I-Bo-LR}
\addlegendentry{B-Bo-LR}
% \addplot[blue] 
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/rubis-rt-error.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=8cm,
    height=8cm,
    xmax=7,
       legend style={at={(0.6,0.75)},
      anchor=north west,legend columns=1},]
      \addplot[black,thick] file {tikz/cdf/rubis/onLR-Energy.txt};
    \addplot[dotted,black,ultra thick] file {tikz/cdf/rubis/offLR-Energy.txt};
     \addplot[red,thick] file {tikz/cdf/rubis/onKNN-Energy.txt};
    \addplot[dotted,red,ultra thick] file {tikz/cdf/rubis/offKNN-Energy.txt};
     \addplot[blue,thick] file {tikz/cdf/rubis/onKS-Energy.txt};
    \addplot[dotted,blue,ultra thick] file {tikz/cdf/rubis/offKS-Energy.txt};
         \addplot[brown,thick] file {tikz/cdf/rubis/onSVM-Energy.txt};
    \addplot[dotted,brown,ultra thick] file {tikz/cdf/rubis/offSVM-Energy.txt};
         \addplot[green,thick] file {tikz/cdf/rubis/onMLP-Energy.txt};
    \addplot[dotted,green,ultra thick] file {tikz/cdf/rubis/offMLP-Energy.txt};
    
%             \addplot[green] file {tikz/cdf/rubis/onBAGGING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBAGGING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBAGGING-LR-Energy.txt};
%    
%    
%                 \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KNN-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KNN-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-KS-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-KS-Energy.txt};
%            \addplot[green] file {tikz/cdf/rubis/onBOOSTING-LR-Energy.txt};
%    \addplot[dotted,green,thick] file {tikz/cdf/rubis/offBOOSTING-LR-Energy.txt};
    
\addlegendentry{I-LR}
\addlegendentry{B-LR}
\addlegendentry{I-$k$NN}
\addlegendentry{B-$k$NN}
\addlegendentry{I-K*}
\addlegendentry{B-K*}
\addlegendentry{I-SVM}
\addlegendentry{B-SVM}
\addlegendentry{I-MLP}
\addlegendentry{B-MLP}
% \addplot[blue] 
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/svm-ac-trace.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=8cm,
    height=3.5cm,
        ylabel=AE (watt),
       legend style={at={(0.15,0.93)},
      anchor=north west,legend columns=1},]
    \addplot[red,mark=o] plot coordinates {
(1,2.805193632188597)
(2,3.289758568725625)
(3,1.0225191300627858)
(4,5.544464187136592)
(5,1.4829922994828535)
(6,2.4190054436864803)
(7,3.776395111356416)
(8,0.2429379246674365)
(9,0.918235426678363)
(10,2.332622033734633)
(11,2.5521512151258525)
(12,1.5588143937782664)
(13,0.11655392271772107)
(14,1.4703068849323686)
(15,0.8392748706741042)
(16,0.8695621832273199)
(17,8.495697902908685)
(18,0.7982221502467961)
(19,9.613933463560238)
(20,4.580161949557329)
(21,2.869735509961223)
(22,2.137468472899406)
(23,2.730856447501581)
(24,8.163054633997646)
(25,7.250402435901352)
(26,0.6836193152393719)
(27,0.2908405543180464)
(28,1.6194732485144427)
(29,2.1148849835626393)
(30,4.816980469161356)
(31,1.0114092964985062)
(32,2.077084136085241)
(33,0.9759178163553557)
(34,1.1693119015611129)
(35,2.212871633441217)
(36,5.580394341178666)
(37,2.1986606305968883)
(38,0.8731928783163516)
(39,0.9204789671504511)
(40,0.8609767127149984)
(41,0.04973858339961894)
(42,1.7375237059074347)
(43,0.8868736272273476)
(44,2.872454817238819)
(45,0.8634810342731484)
(46,9.641878010226323)
(47,2.1271566820181116)
(48,1.7148471087342085)
(49,0.8940244198309522)
(50,5.5092426776521055)
(51,3.9635908687718504)
(52,0.8623537375021554)
(53,3.815730684845859)
(54,8.819133971626597)
(55,7.253939889595122)
(56,3.9020136307590705)
(57,0.4221972810259892)
(58,1.4275699584084325)
(59,1.6905084355309608)
(60,3.745123219356748)
(61,4.5713907998135195)
(62,6.595195881086293)
(63,0.9430008510175789)
(64,0.4843631557809194)
(65,3.2115213258214768)
(66,2.7453897018799496)
(67,3.8607378804798116)
(68,10.503219419848003)
(69,5.524435442210376)
(70,5.920468876341864)
(71,3.671144846655339)
(72,0.7332827348164983)
(73,0.9928707347541744)
(74,4.142300913209491)
(75,4.632266741393552)
(76,2.712476967520098)
(77,1.5090881630180715)
(78,9.311184107606758)
(79,4.622624187586936)
(80,10.855870136369436)
(81,4.007383046213914)
(82,8.13159428203436)
(83,8.948552095375495)
(84,7.367547229440669)
(85,0.403510101911826)
(86,3.623733454792648)
(87,5.353790474455034)
(88,5.61818647967925)
(89,4.032597044475461)
(90,0.49608091764645385)
};
      
    \addplot[blue,mark=star] plot coordinates {
(1,3.614321110459664)
(2,1.83135503565078)
(3,2.65075695892136)
(4,4.959821717378083)
(5,4.3716960198725)
(6,4.734439211605257)
(7,2.513351709341015)
(8,3.543444892419223)
(9,1.7423643789916254)
(10,2.557802400405355)
(11,0.793152011050502)
(12,3.7951008078115294)
(13,3.4228293707519297)
(14,5.9979827441947)
(15,1.3792669432394233)
(16,3.5927308570115963)
(17,2.266861043876409)
(18,1.8087744935925314)
(19,0.7685531969125518)
(20,6.938186117471433)
(21,4.184367539609808)
(22,2.9119592013246494)
(23,4.022764360542493)
(24,15.46426130755241)
(25,13.509549041697298)
(26,12.078350948234291)
(27,1.607870759095185)
(28,4.654771461894439)
(29,3.5785186359608288)
(30,8.129445896615948)
(31,1.3288939115454865)
(32,3.350787307928452)
(33,2.975221956973597)
(34,3.1604385903567933)
(35,1.6641500529195248)
(36,1.6910098892989693)
(37,5.974716095276778)
(38,4.115835662253226)
(39,1.2560766658758917)
(40,1.5205632639059579)
(41,3.6551948434104373)
(42,3.4012577432027635)
(43,2.0942583898550415)
(44,3.8465846906933896)
(45,9.625751943126984)
(46,18.664548482652666)
(47,9.184089456245928)
(48,2.1834186425367723)
(49,3.4786519145422163)
(50,14.24837316182278)
(51,5.449021483138074)
(52,0.4986711036119288)
(53,12.115554290748602)
(54,19.6098826123771)
(55,12.157157016243008)
(56,3.9971101412482417)
(57,3.784539209474621)
(58,4.731258759263585)
(59,14.435585792158426)
(60,11.644000364014534)
(61,9.296741395529468)
(62,12.613595385999831)
(63,2.2908654018128014)
(64,0.4797649484089518)
(65,5.791598865125245)
(66,6.179395735337726)
(67,8.315485488393577)
(68,16.3847992674952)
(69,13.850078163743124)
(70,14.557852648375775)
(71,7.5164408021291695)
(72,2.0692679183625713)
(73,4.746283851860624)
(74,7.6262416290871595)
(75,5.099370354792405)
(76,11.064343948636347)
(77,1.2324015286090382)
(78,18.463635954157294)
(79,1.130132742141236)
(80,19.235148211358567)
(81,10.515778462922322)
(82,0.7911184630706699)
(83,19.797037169091645)
(84,18.31151380357875)
(85,7.632376049465593)
(86,5.311199075410819)
(87,5.827485949529808)
(88,12.99825120230578)
(89,5.79520922373593)
(90,8.393267463573435)
};    

%\addlegendentry{B-DT}
%\addlegendentry{I-DT}


%\addlegendentry{Low-f}
%\addlegendentry{DDA-*}
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/sys-analysis-rsd.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xbar=0.1cm,
          xmax=3,
      xmin=0,
      y=-1cm,
    bar width=0.5cm,
 enlarge x limits=0.01,
 enlarge y limits=0.15,
    xlabel={mRSD},
       label style={font=\large},
        tick label style={font=\large},
       every node near coord/.append style={font=\large},
   symbolic y coords={S-RUBiS: Response Time,S-RUBiS: Energy Consumption,ASOS: Reliability,ASOS: Throughput,C-VARD: Latency},
    ytick=data,
    nodes near coords,
    nodes near coords align={horizontal},
    width=6cm,
    height=7cm
    ]
%\addplot[fill=black!50!white] coordinates {(RT (S-RUBiS),2.229) (E (S-RUBiS),2.084) (R (ASOS),0.958) (T (ASOS),0.825) (L (C-VARD),0.348)};
\addplot[fill=yellow!50!white] coordinates {(2.229,S-RUBiS: Response Time) (2.084,S-RUBiS: Energy Consumption) (0.958,ASOS: Reliability) (0.825,ASOS: Throughput) (0.348,C-VARD: Latency)};
\end{axis}
%
%\begin{axis}[
%axis y line*=right,
%axis x line*=none,
%    ybar=0.4cm,
%    ymax=2.5,
%    bar width=0.3cm,
% enlarge x limits=0.1,
% enlarge y limits=0.01,
% xticklabels={,,},
%    symbolic x coords={RT (S-RUBiS),E (S-RUBiS),R (ASOS),T (ASOS),L (C-VARD)},
%    ylabel={Normalized RSD},
%        x tick label style={rotate=45},
%     y label style={at={(1.2,0.5)}},
%    width=11cm,
%    height=6cm
%    ]
%\addplot[fill=black!100!white] coordinates {(RT (S-RUBiS),0.108) (E (S-RUBiS),0.113) (R (ASOS),0.108) (T (ASOS),0.108) (L (C-VARD),0.06)};
%\addplot[fill=white] coordinates {(RT (S-RUBiS),2.229) (E (S-RUBiS),2.084) (R (ASOS),0.958) (T (ASOS),0.825) (L (C-VARD),0.348)};
%\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/sys-analysis.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xbar=0.1cm,
          xmax=15,
      xmin=0,
      y=-1cm,
    bar width=0.5cm,
 enlarge x limits=0.01,
 enlarge y limits=0.15,
    xlabel={Drifts (\%)},
        label style={font=\large},
        tick label style={font=\large},
    symbolic y coords={S-RUBiS: Response Time,S-RUBiS: Energy Consumption,ASOS: Reliability,ASOS: Throughput,C-VARD: Latency},
    ytick=data,
    nodes near coords,
    nodes near coords align={horizontal},
       every node near coord/.append style={font=\large},
    width=6cm,
    height=7cm
    ]
%\addplot[fill=black!50!white] coordinates {(RT (S-RUBiS),10.8) (E (S-RUBiS),11.3) (R (ASOS),10.8) (T (ASOS),10.8) (L (C-VARD),6.0)};
\addplot[fill=yellow!50!white] coordinates {(10.8,S-RUBiS: Response Time) (11.3,S-RUBiS: Energy Consumption) (10.8,ASOS: Reliability) (10.8,ASOS: Throughput) (6.0,C-VARD: Latency)};

\end{axis}
%
%\begin{axis}[
%axis y line*=right,
%axis x line*=none,
%    ybar=0.4cm,
%    ymax=2.5,
%    bar width=0.3cm,
% enlarge x limits=0.1,
% enlarge y limits=0.01,
% xticklabels={,,},
%    symbolic x coords={RT (S-RUBiS),E (S-RUBiS),R (ASOS),T (ASOS),L (C-VARD)},
%    ylabel={Normalized RSD},
%        x tick label style={rotate=45},
%     y label style={at={(1.2,0.5)}},
%    width=11cm,
%    height=6cm
%    ]
%\addplot[fill=black!100!white] coordinates {(RT (S-RUBiS),0.108) (E (S-RUBiS),0.113) (R (ASOS),0.108) (T (ASOS),0.108) (L (C-VARD),0.06)};
%\addplot[fill=white] coordinates {(RT (S-RUBiS),2.229) (E (S-RUBiS),2.084) (R (ASOS),0.958) (T (ASOS),0.825) (L (C-VARD),0.348)};
%\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/trade-off-ec.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
      grid=both,
          grid style={dashed},
        xlabel=Average MTT (ms),
        ylabel=Average MAE (watt),
       legend style={at={(0.3,0.6),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
 
   

\addplot[only marks,mark=square,blue,mark options={scale=1.3}] plot coordinates {
(0.17,2.39)
%(0.33,2.89)
%(0.18,3.97)
%(1482,2.59)
(0.40,2.32)
%(0.78,3.01)
%(0.35,12.16)
%(0.96,12.14)

};\label{tikz:trade-off-r}


\addplot[only marks,mark=star,red,mark options={scale=1.3}] plot coordinates {
%(0.94,2.45)
(6.45,2.06)
%(11.68,2.29)
%(2985,2.67)
%(3.92,5.04)
%(28.59,4.70)
%(2.13,2.46)
%(23.56,2.13)

};\label{tikz:trade-off-i}


\node [right] at (axis cs:  0.175,  2.39) {(LR)};
\node [right] at (axis cs:  0.405,  2.32) {(Ba-LR)};
\node [above] at (axis cs:  6.2,  2.06) {(DT)};

\node [text width=2.8cm,draw,fill=white] at (axis cs:  3.3,  2.2) {Energy Consumption (S-RUBiS)};

%\addplot[only marks,mark=*,black] plot coordinates {
%(0.3,0.4)
%(0.42,0.3)
%};

%\addlegendentry{Incremental}
%\addlegendentry{Retrained}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/trade-off-la.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
        grid=both,
            grid style={dashed},
          xlabel=Average MTT (ms),
        ylabel=Average MAE (s),
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
 
   

\addplot[only marks,mark=square,blue,mark options={scale=1.3}] plot coordinates {
(0.05,10.17)
(2.43,8.94)
%(1.91,92.56)
%(119,10.89)
%(2.43,10.64)
(0.25,9.21)
%(2.48,15.40)
%(3.04,15.39)

};


\addplot[only marks,mark=star,red,mark options={scale=1.3}] plot coordinates {
%(0.10,10.76)
%(27.25,10.09)
%(99.83,9.44)
%(1256,10.40)
%(4.07,11.74)
%(120.72,10.58)
%(2.93,10.76)
%(75.45,10.11)

};


\node [right] at (axis cs:  0.05,  10.17) {(LR)};
\node [above] at (axis cs:  2.4,  8.94) {(DT)};
\node [right] at (axis cs:  0.25,  9.21) {(Ba-DT)};

\node [text width=1.6cm,draw,fill=white] at (axis cs:  1.8,  10) {Latency (C-VARD)};

%\addplot[only marks,mark=*,black] plot coordinates {
%(0.3,0.4)
%(0.42,0.3)
%};

%\addlegendentry{Incremental}
%\addlegendentry{Retrained}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/trade-off-re.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    scaled ticks=false, 
    grid=both,
        grid style={dashed},
          xlabel=Average MTT (ms),
        ylabel=Average MAE (\%),
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
 
   

\addplot[only marks,mark=square,blue,mark options={scale=1.3}] plot coordinates {
%(0.04,0.28)
(0.04,0.18)
(0.03,0.70)
%(329,0.23)
%(0.11,0.23)
%(0.13,0.19)
%(0.06,0.22)
%(0.09,0.22)

};


\addplot[only marks,mark=star,red,mark options={scale=1.3}] plot coordinates {
%(0.94,0.21)
%(4.14,0.19)
%(10.47,0.26)
%(2238,0.24)
%(3.47,0.21)
%(17.98,0.18)
%(1.87,0.21)
%(15.22,0.19)

};

\node [above] at (axis cs:  0.0396,  0.18) {(DT)};
\node [right] at (axis cs:  0.03,  0.70) {(SVM)};

\node [text width=1.5cm,draw,fill=white] at (axis cs:  0.0375,  0.64) {Reliability (ASOS)};

%\addplot[only marks,mark=*,black] plot coordinates {
%(0.3,0.4)
%(0.42,0.3)
%};

%\addlegendentry{Incremental}
%\addlegendentry{Retrained}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/trade-off-rt.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    grid=both,
        grid style={dashed},
          xlabel=Average MTT (ms),
        ylabel=Average MAE (s),
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
 
   

\addplot[only marks,mark=square, blue,mark options={scale=1.3}] plot coordinates {
%(0.18,3.90)
%(0.33,3.58)
(0.18,2.75)
%(1128,3.13)
%(0.40,3.67)
%(0.79,3.67)
%(0.36,10.24)
%(0.96,10.27)

};


\addplot[only marks,mark=star,red,mark options={scale=1.3}] plot coordinates {
%(0.95,5.93)
%(3.75,5.52)
%(21.20,3.81)
%(2985,4.53)
%(4.13,6.22)
%(16.02,5.20)
%(2.14,5.93)
%(21.58,5.00)

};


\node [right] at (axis cs:  0.18,  2.75) {(SVM)};
\node [text width=2.4cm,draw,fill=white] at (axis cs:  0.18,  3.1) {Response Time (S-RUBiS)};
%\addplot[only marks,mark=*,black] plot coordinates {
%(0.3,0.4)
%(0.42,0.3)
%};

%\addlegendentry{Incremental}
%\addlegendentry{Retrained}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/trade-off-th.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=5cm,
    height=5cm,
    grid=both,
    grid style={dashed},
          xlabel=Average MTT (ms),
        ylabel=Average MAE (req/s),
       legend style={at={(0.3,0.8),font=\fontsize{7}{8}\selectfont},
      anchor=north west,legend columns=1}]
 
   

\addplot[only marks,mark=square,blue,mark options={scale=1.3}] plot coordinates {
(0.04,1.29)
(0.05,0.98)
(0.03,1.61)
%(349,1.22)
%(0.12,1.08)
%(0.14,0.98)
%(0.06,1.03)
%(0.10,1.04)

};


\addplot[only marks,mark=star,red,mark options={scale=1.3}] plot coordinates {
%(0.95,1.13)
(4.10,0.94)
%(11.26,1.21)
%(2242,1.47)
%(3.44,1.12)
(18.17,0.91)
%(1.87,1.13)
%(14.49,0.95)

};

\node [right] at (axis cs:  0.04,  1.29) {(LR)};
\node [above] at (axis cs:  0.05,  0.98) {(DT)};
\node [right] at (axis cs:  0.03,  1.61) {(SVM)};
\node [right] at (axis cs:  4.10,  0.94) {(DT)};
\node [above] at (axis cs:  16.3,  0.91) {(Ba-DT)};

\node [text width=1.6cm,draw,fill=white] at (axis cs:  13.5,  1.52) {Throughput (ASOS)};

%\addplot[only marks,mark=*,black] plot coordinates {
%(0.3,0.4)
%(0.42,0.3)
%};

%\addlegendentry{Incremental}
%\addlegendentry{Retrained}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/tree-time-trace.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
       width=7cm,
    height=5cm,
    ymax=60,
    xmax=950,
        ylabel=Training Time (ms),
        xlabel=\# data sample,
       legend style={at={(0.01,0.9)},
      anchor=north west,legend columns=1},]
    \addplot[red] plot coordinates {
  (1,0.55675516)
(2,0.24672339999999998)
(3,0.33935590000000004)
(4,0.3537148)
(5,0.3546531)
(6,0.4547644)
(7,0.5485791999999999)
(8,0.5613305)
(9,0.5656931)
(10,0.5814161)
(11,0.599862)
(12,0.5996349)
(13,0.7044271999999999)
(14,0.8240432)
(15,0.9216146)
(16,1.0227585)
(17,1.0332808)
(18,1.0512447)
(19,1.1346679)
(20,1.1707021000000002)
(21,1.2010361999999999)
(22,1.1968071)
(23,1.3444072)
(24,1.3303723)
(25,1.4252031)
(26,1.5225719)
(27,1.5087085)
(28,1.748079)
(29,1.5802083)
(30,1.6663799)
(31,1.6827199)
(32,1.6945923)
(33,1.697461)
(34,1.8863718)
(35,2.0049825)
(36,2.0169843)
(37,2.0486182)
(38,2.142449)
(39,2.1376024)
(40,1.9817991000000001)
(41,2.0550585)
(42,2.1555562000000004)
(43,2.2191872999999998)
(44,2.4108289)
(45,2.4181413)
(46,2.4503816)
(47,2.5549394)
(48,2.4406081)
(49,2.4618957000000004)
(50,2.5854953)
(51,2.7172481)
(52,2.8806731)
(53,2.8740546)
(54,2.91825)
(55,2.8591233)
(56,2.8687941)
(57,2.8797922000000002)
(58,2.9493296)
(59,2.9856458999999997)
(60,3.0703644)
(61,3.1195066000000002)
(62,3.1200752)
(63,3.2166811)
(64,3.2152734)
(65,3.3733127)
(66,3.3765787)
(67,3.3586693)
(68,3.2575046000000003)
(69,3.2796416)
(70,3.3018638)
(71,3.3407351000000003)
(72,3.4446381)
(73,3.4702276000000003)
(74,3.686319)
(75,3.6589926)
(76,3.6033977999999998)
(77,3.6072919)
(78,3.707923)
(79,3.7222578)
(80,3.7586546000000003)
(81,4.2742263)
(82,4.4108513)
(83,4.4924857000000005)
(84,4.5196735)
(85,4.515481599999999)
(86,4.5711469000000005)
(87,4.648710400000001)
(88,4.632059900000001)
(89,4.7186357999999995)
(90,4.8679807)
(91,4.8881101)
(92,5.310651099999999)
(93,5.2633532)
(94,5.2427163)
(95,5.2169982)
(96,5.1699665999999995)
(97,5.2469785)
(98,5.3283735)
(99,5.5513202999999995)
(100,5.796297900000001)
(101,5.6706046)
(102,5.626378900000001)
(103,5.6958091)
(104,5.7548938)
(105,5.8807390999999996)
(106,5.7628525)
(107,5.820490400000001)
(108,5.8903878)
(109,5.8439030999999995)
(110,5.960260900000001)
(111,6.300774400000001)
(112,6.1637571)
(113,6.0789158)
(114,6.157363)
(115,6.2445409000000005)
(116,6.157990799999999)
(117,6.1634687)
(118,6.083384400000001)
(119,6.2692997)
(120,6.1967422999999995)
(121,6.2898005999999995)
(122,6.2265160999999996)
(123,6.3405146)
(124,6.4291637)
(125,6.5522972)
(126,6.559502599999999)
(127,6.7531123)
(128,7.0908924)
(129,7.604208900000001)
(130,7.435829900000001)
(131,7.4775697999999995)
(132,7.3258682)
(133,7.581598)
(134,7.3971802)
(135,7.3514784)
(136,7.3265876)
(137,7.3140979)
(138,7.3268215)
(139,7.6505872)
(140,7.8238504)
(141,7.9523173)
(142,7.8449548)
(143,7.8448912)
(144,7.8566567)
(145,7.863832599999999)
(146,7.887689099999999)
(147,8.052125)
(148,8.7254442)
(149,8.7322592)
(150,8.67286)
(151,8.512863900000001)
(152,8.6435011)
(153,8.503619800000001)
(154,8.5555072)
(155,8.6263859)
(156,8.4421387)
(157,8.4226967)
(158,8.702580800000002)
(159,8.7748604)
(160,9.055179599999999)
(161,9.3658318)
(162,9.3133099)
(163,9.2703954)
(164,9.1822296)
(165,9.155044199999999)
(166,9.2577632)
(167,9.2124902)
(168,9.2734297)
(169,9.6757732)
(170,9.4504789)
(171,9.4925807)
(172,9.417719400000001)
(173,9.3067658)
(174,9.386996199999999)
(175,9.6209374)
(176,9.6887397)
(177,9.778453599999999)
(178,10.0740415)
(179,10.545661800000001)
(180,10.983109599999999)
(181,10.933053699999999)
(182,11.6398031)
(183,11.4996836)
(184,11.3063582)
(185,11.047007599999999)
(186,11.082873800000002)
(187,11.6897748)
(188,11.5221654)
(189,11.121005199999999)
(190,11.357297)
(191,11.7701496)
(192,11.6506896)
(193,11.5749668)
(194,11.2146384)
(195,11.0682832)
(196,10.915566)
(197,10.8553515)
(198,10.7653457)
(199,11.466612699999999)
(200,11.7126646)
(201,12.3365727)
(202,11.6404361)
(203,11.520824800000002)
(204,11.4706094)
(205,11.402318)
(206,11.4818098)
(207,12.405384)
(208,12.8323265)
(209,12.6100517)
(210,12.6225507)
(211,12.4800159)
(212,12.4093895)
(213,12.2446433)
(214,11.8880374)
(215,11.9920455)
(216,11.8393255)
(217,11.8237968)
(218,11.8227715)
(219,12.6204667)
(220,13.0174407)
(221,13.0141032)
(222,13.04276)
(223,12.822200800000001)
(224,12.050951300000001)
(225,12.8392897)
(226,12.769865)
(227,12.5825145)
(228,12.926976300000002)
(229,12.7007015)
(230,13.0039889)
(231,13.196192400000001)
(232,13.170153800000001)
(233,12.9958885)
(234,12.889261099999999)
(235,13.051556)
(236,13.2202904)
(237,12.4416911)
(238,13.0446592)
(239,12.6833309)
(240,13.6663265)
(241,13.748215400000001)
(242,13.5892986)
(243,13.4613052)
(244,13.5770183)
(245,13.5147845)
(246,13.4985775)
(247,13.911843900000001)
(248,13.380195800000001)
(249,13.3186632)
(250,13.3949485)
(251,13.574261400000001)
(252,13.483422699999998)
(253,14.325234199999999)
(254,14.1445919)
(255,14.4981735)
(256,14.4951141)
(257,14.5968119)
(258,14.590870800000001)
(259,14.7999024)
(260,14.6621368)
(261,14.9096276)
(262,14.8127666)
(263,14.661812099999999)
(264,14.391826199999999)
(265,14.524783900000001)
(266,14.596545800000001)
(267,14.5958324)
(268,14.813412099999999)
(269,14.749459300000002)
(270,16.2714439)
(271,16.0104823)
(272,15.938789199999999)
(273,16.632362)
(274,16.9672458)
(275,16.6624288)
(276,16.2242675)
(277,16.188026)
(278,15.871823800000001)
(279,15.8574634)
(280,15.8786929)
(281,15.8611053)
(282,15.745830699999999)
(283,15.882639699999999)
(284,15.992831599999999)
(285,16.047915)
(286,16.035626699999998)
(287,16.2294142)
(288,16.083087)
(289,16.3105033)
(290,16.1840161)
(291,16.4151941)
(292,16.3482705)
(293,16.5675407)
(294,16.5875521)
(295,16.6057997)
(296,17.8281272)
(297,17.8229334)
(298,17.7654304)
(299,17.5598232)
(300,17.607103600000002)
(301,17.405287899999998)
(302,17.4526337)
(303,17.3871803)
(304,17.294273)
(305,17.7919656)
(306,18.7249998)
(307,18.3062498)
(308,17.957693600000002)
(309,17.7080826)
(310,17.318645699999998)
(311,17.250792899999997)
(312,17.294857699999998)
(313,17.8922624)
(314,18.7214721)
(315,19.3559091)
(316,18.817953199999998)
(317,19.556748199999998)
(318,19.7223652)
(319,19.317561899999998)
(320,18.8468588)
(321,18.7758803)
(322,18.4388737)
(323,19.6961653)
(324,19.669858)
(325,20.761381800000002)
(326,20.1056997)
(327,19.726021)
(328,19.3207702)
(329,20.201003699999998)
(330,19.902085399999997)
(331,19.7854107)
(332,19.572663600000002)
(333,19.292243199999998)
(334,20.1601906)
(335,20.465208899999997)
(336,20.0810731)
(337,20.160479199999997)
(338,19.5007408)
(339,19.2541252)
(340,20.784397100000003)
(341,20.0641475)
(342,20.4476778)
(343,21.2145549)
(344,20.869651)
(345,20.5375962)
(346,20.1054398)
(347,20.048112)
(348,20.0413156)
(349,19.8885216)
(350,19.9880693)
(351,20.1264563)
(352,20.0556962)
(353,20.1965513)
(354,20.2062469)
(355,20.678376800000002)
(356,21.7542206)
(357,21.435731)
(358,21.1992428)
(359,22.3760881)
(360,21.827024899999998)
(361,21.2003895)
(362,21.7705331)
(363,22.0180423)
(364,21.2154548)
(365,20.9115408)
(366,21.1079717)
(367,21.000035899999997)
(368,20.728644399999997)
(369,20.6985895)
(370,20.7196143)
(371,20.9420674)
(372,20.769282699999998)
(373,21.3010065)
(374,22.709747399999998)
(375,22.3015884)
(376,21.9195213)
(377,21.665615300000002)
(378,21.890306199999998)
(379,23.146802100000002)
(380,23.7397465)
(381,24.8771668)
(382,24.3320349)
(383,23.4025068)
(384,22.8314125)
(385,22.387829)
(386,22.0337429)
(387,21.9917158)
(388,22.4258586)
(389,23.199485399999997)
(390,23.0848898)
(391,24.2036346)
(392,23.5977126)
(393,23.0227233)
(394,22.7412608)
(395,22.5240216)
(396,22.351134300000002)
(397,22.4617946)
(398,22.509529899999997)
(399,22.4053226)
(400,22.6688368)
(401,24.2138668)
(402,23.903965)
(403,24.063408199999998)
(404,23.7720376)
(405,24.8951938)
(406,24.9439892)
(407,24.6386381)
(408,24.4001159)
(409,24.0892178)
(410,23.9609537)
(411,24.0221786)
(412,23.669137)
(413,24.0000832)
(414,24.0552223)
(415,24.0619774)
(416,24.9394267)
(417,25.9773249)
(418,25.351930600000003)
(419,26.3442707)
(420,26.000317300000003)
(421,25.1769068)
(422,25.3525472)
(423,26.262016)
(424,26.752515600000002)
(425,26.7974985)
(426,26.999206)
(427,27.9091585)
(428,26.6410558)
(429,25.869479)
(430,25.2523542)
(431,25.3993717)
(432,26.546058600000002)
(433,26.0617677)
(434,25.715859100000003)
(435,25.902461300000002)
(436,26.9444556)
(437,26.2080937)
(438,25.789369899999997)
(439,25.7358297)
(440,26.4925009)
(441,27.047145)
(442,26.3370972)
(443,26.1742365)
(444,25.610867199999998)
(445,25.6032255)
(446,25.6571646)
(447,26.110747)
(448,26.0575383)
(449,25.9785537)
(450,27.5653156)
(451,27.0723613)
(452,26.8506617)
(453,26.3919793)
(454,26.2198555)
(455,25.9170476)
(456,26.1535276)
(457,26.0768978)
(458,26.0625366)
(459,26.345437699999998)
(460,26.568679)
(461,26.6478091)
(462,26.3533556)
(463,26.4099001)
(464,26.5736741)
(465,26.4482405)
(466,26.6846642)
(467,26.8040032)
(468,26.834096199999998)
(469,27.0557673)
(470,27.209822600000003)
(471,27.1616803)
(472,28.6484839)
(473,28.6267224)
(474,28.215818)
(475,27.9867668)
(476,27.847681)
(477,27.6556309)
(478,27.787550399999997)
(479,27.8980953)
(480,27.728166899999998)
(481,27.7774915)
(482,27.8889783)
(483,27.5862847)
(484,27.5511514)
(485,28.2305107)
(486,29.8527132)
(487,29.332280899999997)
(488,28.709558100000002)
(489,28.3482198)
(490,28.3439741)
(491,28.331055199999998)
(492,28.1882175)
(493,28.852094)
(494,28.9158578)
(495,29.7987462)
(496,30.7741324)
(497,30.0602373)
(498,29.7338871)
(499,29.090228600000003)
(500,29.034611)
(501,28.9583088)
(502,29.0355075)
(503,29.0079703)
(504,29.138364399999997)
(505,29.3134999)
(506,29.7017497)
(507,29.238343399999998)
(508,30.980603)
(509,31.187097)
(510,30.6294101)
(511,30.6103812)
(512,30.8813865)
(513,30.116925600000002)
(514,30.4099042)
(515,31.5311207)
(516,30.645372300000002)
(517,32.2604763)
(518,31.492333300000002)
(519,30.7594335)
(520,30.781359)
(521,32.6011564)
(522,31.7032238)
(523,32.598182800000004)
(524,34.4305552)
(525,32.4962303)
(526,33.5822789)
(527,32.2674353)
(528,31.449163)
(529,31.0118233)
(530,30.720374399999997)
(531,30.860507100000003)
(532,30.963596600000002)
(533,32.3770185)
(534,32.718114)
(535,32.0793849)
(536,31.6544415)
(537,31.2110517)
(538,31.5253711)
(539,31.6232615)
(540,33.4012409)
(541,32.8965982)
(542,32.3201796)
(543,33.8489623)
(544,32.6777855)
(545,32.0600936)
(546,31.721565899999998)
(547,31.494883899999998)
(548,31.5220838)
(549,31.479415)
(550,33.6964878)
(551,32.870094)
(552,34.5982163)
(553,34.9529787)
(554,34.5674062)
(555,35.1568531)
(556,33.7867305)
(557,35.1078931)
(558,35.399464200000004)
(559,34.7321409)
(560,33.4163658)
(561,33.6105065)
(562,34.5797459)
(563,33.703232799999995)
(564,33.1920603)
(565,32.7585654)
(566,32.8243709)
(567,33.799775200000006)
(568,35.814899)
(569,35.724425200000006)
(570,34.3415368)
(571,33.3718757)
(572,32.9099429)
(573,33.1164622)
(574,33.2560265)
(575,33.3022213)
(576,33.6136172)
(577,34.020074799999996)
(578,35.23605)
(579,34.4111436)
(580,34.045825)
(581,36.0420085)
(582,35.0497432)
(583,34.265998)
(584,35.243966799999995)
(585,35.6195356)
(586,36.4820393)
(587,37.2885688)
(588,36.457337)
(589,35.0802515)
(590,34.396296799999995)
(591,33.9540462)
(592,34.0579102)
(593,34.264725799999994)
(594,34.2521694)
(595,34.480049)
(596,35.732189)
(597,35.9091357)
(598,34.971441)
(599,34.558004)
(600,34.3294774)
(601,34.4487324)
(602,34.458141600000005)
(603,35.2258226)
(604,37.7091323)
(605,36.1935064)
(606,37.507992)
(607,37.4206292)
(608,36.112007399999996)
(609,35.4903576)
(610,35.258076100000004)
(611,35.7122726)
(612,35.325008200000006)
(613,35.3862072)
(614,37.031906799999994)
(615,37.336879)
(616,36.3965456)
(617,36.866111200000006)
(618,37.4293514)
(619,36.8559684)
(620,36.271469)
(621,35.7699301)
(622,38.462107)
(623,37.601498)
(624,37.5863848)
(625,40.204615)
(626,39.350715799999996)
(627,39.8347444)
(628,41.391555200000006)
(629,38.9832862)
(630,39.6835619)
(631,37.9934744)
(632,38.9642805)
(633,38.819797)
(634,39.369086)
(635,39.1274059)
(636,37.923990200000006)
(637,37.503815100000004)
(638,39.1746685)
(639,39.324684399999995)
(640,38.4465147)
(641,39.6391561)
(642,39.8610642)
(643,40.9344527)
(644,40.3026759)
(645,41.4414132)
(646,39.483462)
(647,39.960069)
(648,39.6409543)
(649,39.5583535)
(650,38.197684100000004)
(651,37.794581799999996)
(652,37.84457)
(653,37.768904299999996)
(654,38.129757600000005)
(655,38.1226342)
(656,37.970627)
(657,38.272613299999996)
(658,38.571809)
(659,38.5897986)
(660,38.2483662)
(661,38.38972)
(662,41.8179659)
(663,40.0312682)
(664,40.3249225)
(665,41.5202318)
(666,40.2764714)
(667,42.9816509)
(668,43.9472436)
(669,42.750276299999996)
(670,40.7221428)
(671,39.9679925)
(672,41.264523200000006)
(673,41.8564698)
(674,43.4998057)
(675,44.341711100000005)
(676,43.617273)
(677,42.666046200000004)
(678,41.23481)
(679,40.42172720000001)
(680,42.565881700000006)
(681,42.0455219)
(682,40.7154764)
(683,43.5082115)
(684,43.2278093)
(685,41.3950579)
(686,40.2462989)
(687,40.0738035)
(688,42.146249399999995)
(689,41.957429700000006)
(690,41.2108391)
(691,40.6265864)
(692,42.516588299999995)
(693,43.461162200000004)
(694,43.194866700000006)
(695,41.9950669)
(696,44.4426806)
(697,45.159701399999996)
(698,44.7709531)
(699,44.6837505)
(700,45.5849922)
(701,43.0215972)
(702,44.1298873)
(703,43.1339274)
(704,42.3950713)
(705,41.9548635)
(706,41.8408404)
(707,41.7018574)
(708,41.7344809)
(709,41.9087819)
(710,41.9271999)
(711,44.0520281)
(712,43.5051446)
(713,42.9200879)
(714,43.4100554)
(715,44.5457327)
(716,43.8052044)
(717,44.9515658)
(718,43.328057799999996)
(719,44.2675521)
(720,47.9540844)
(721,47.018995700000005)
(722,46.9336255)
(723,44.7109541)
(724,44.8595685)
(725,44.910397)
(726,43.6086149)
(727,43.141452)
(728,45.1341127)
(729,45.065333)
(730,44.2373537)
(731,44.2374041)
(732,44.9326031)
(733,44.137950700000005)
(734,45.189741299999994)
(735,45.6364488)
(736,44.520230700000006)
(737,44.0271115)
(738,44.1225031)
(739,45.4826359)
(740,46.448576200000005)
(741,45.1926728)
(742,44.5867146)
(743,47.568156200000004)
(744,46.2603225)
(745,45.1839721)
(746,48.2448224)
(747,48.743203)
(748,46.3532946)
(749,46.3037225)
(750,46.442481799999996)
(751,45.5843621)
(752,45.3945746)
(753,47.7853468)
(754,46.3062101)
(755,45.895090700000004)
(756,45.3864496)
(757,45.4251369)
(758,46.5891634)
(759,48.6481894)
(760,49.175864600000004)
(761,49.0367379)
(762,48.7900825)
(763,49.042097299999995)
(764,47.1685382)
(765,47.829861799999996)
(766,50.688214)
(767,49.0157215)
(768,48.2553976)
(769,51.1795095)
(770,50.2306047)
(771,48.140570200000006)
(772,47.1336473)
(773,49.0408389)
(774,50.2257663)
(775,51.00304)
(776,48.6866326)
(777,49.2621026)
(778,49.7561506)
(779,50.7823061)
(780,48.902167399999996)
(781,49.6288252)
(782,49.6735671)
(783,48.1573278)
(784,47.793249200000005)
(785,49.4627439)
(786,51.0454732)
(787,51.4260783)
(788,52.1361305)
(789,53.850952799999995)
(790,51.455596)
(791,49.534546299999995)
(792,50.5426741)
(793,50.934907100000004)
(794,51.2870308)
(795,51.0587646)
(796,52.3777465)
(797,53.2993102)
(798,50.618683)
(799,51.0179293)
(800,51.9071616)
(801,52.0007033)
(802,53.4318892)
(803,53.6378178)
(804,51.050064799999994)
(805,49.7237728)
(806,49.5119275)
(807,52.250514100000004)
(808,50.8060598)
(809,52.3471636)
(810,51.6998246)
(811,50.537993)
(812,52.8814443)
(813,54.4982385)
(814,51.6794295)
(815,50.5594047)
(816,50.3436063)
(817,51.3240244)
(818,53.311719700000005)
(819,55.3348753)
(820,54.2982287)
(821,55.310258)
(822,55.3919185)
(823,52.8328419)
(824,55.3120791)
(825,57.6660798)
(826,54.2450496)
(827,52.8110146)
(828,53.402676899999996)
(829,51.7255554)
(830,54.746517)
(831,57.2168411)
(832,55.016121299999995)
(833,53.2235053)
(834,55.6038597)
(835,58.661820799999994)
(836,56.287267299999996)
(837,52.9536806)
(838,54.84341)
(839,53.55602)
(840,55.186594899999996)
(841,54.4476601)
(842,55.3382455)
(843,56.1882036)
(844,56.5173394)
(845,55.442856799999994)
(846,54.3413509)
(847,55.155151100000005)
(848,54.2288279)
(849,55.1814387)
(850,55.3913519)
(851,54.3198706)
(852,52.832873299999996)
(853,54.4310585)
(854,56.084704200000004)
(855,55.290411)
(856,56.8899531)
(857,54.700728700000006)
(858,56.413948299999994)
(859,54.133673)
(860,55.004132)
(861,56.4905004)
(862,55.6763606)
(863,55.7568162)
(864,55.1925828)
(865,55.3476875)
(866,56.832684799999996)
(867,56.7255305)
(868,57.092997700000005)
(869,56.331090200000006)
(870,56.287949600000005)
(871,57.6215779)
(872,54.9094093)
(873,54.4033063)
(874,56.9153451)
(875,54.5085946)
(876,54.7532905)
(877,58.1758363)
(878,57.6850286)
(879,56.849413)
(880,54.3842172)
(881,53.7735835)
(882,56.8393515)
(883,56.7077064)
(884,56.506729799999995)
(885,58.5205061)
(886,58.600003)
(887,55.5042375)
(888,55.458409700000004)
(889,59.7860288)
(890,58.657369)

};
      
    \addplot[blue,dashed] plot coordinates {
(1,0.1374793)
(2,0.008947)
(3,0.0086281)
(4,0.0082603)
(5,0.008798)
(6,0.0570335)
(7,0.0084449)
(8,0.0086053)
(9,0.0609262)
(10,0.061487599999999996)
(11,0.0635589)
(12,0.0089761)
(13,0.0684828)
(14,0.0091229)
(15,0.0091877)
(16,0.0755183)
(17,0.0787364)
(18,0.0836045)
(19,0.0094513)
(20,0.0088478)
(21,0.0900276)
(22,0.0092199)
(23,0.009003)
(24,0.009915)
(25,0.009551)
(26,0.0090901)
(27,0.1109103)
(28,0.0095136)
(29,0.0089804)
(30,0.009866799999999998)
(31,0.008862700000000001)
(32,0.12576110000000001)
(33,0.009277200000000001)
(34,0.0093628)
(35,0.0092881)
(36,0.009302399999999999)
(37,0.1450753)
(38,0.011285700000000001)
(39,0.0101201)
(40,0.0093478)
(41,0.009733700000000001)
(42,0.16482539999999998)
(43,0.0097982)
(44,0.0099322)
(45,0.009530299999999998)
(46,0.0098665)
(47,0.1888602)
(48,0.1950041)
(49,0.011315700000000001)
(50,0.010635700000000001)
(51,0.0100394)
(52,0.0101837)
(53,0.2322168)
(54,0.0107049)
(55,0.0101814)
(56,0.2478227)
(57,0.0114801)
(58,0.010845200000000001)
(59,0.2748974)
(60,0.011063100000000001)
(61,0.0114883)
(62,0.0105463)
(63,0.0106017)
(64,0.011048299999999999)
(65,0.0107099)
(66,0.0109084)
(67,0.010765700000000001)
(68,0.010764200000000002)
(69,0.011274)
(70,0.010790899999999999)
(71,0.3609254)
(72,0.0116463)
(73,0.3781826)
(74,0.011387600000000001)
(75,0.403576)
(76,0.0122897)
(77,0.0119652)
(78,0.0120219)
(79,0.0119253)
(80,0.012240899999999999)
(81,0.4746284)
(82,0.0126025)
(83,0.5015822)
(84,0.0129243)
(85,0.0128146)
(86,0.5647551999999999)
(87,0.013292)
(88,0.01282)
(89,0.012708299999999999)
(90,0.0135824)
(91,0.0133066)
(92,0.0132341)
(93,0.6467584000000001)
(94,0.01364)
(95,0.0135573)
(96,0.6898379)
(97,0.0147037)
(98,0.0144444)
(99,0.0140427)
(100,0.0142864)
(101,0.7751532)
(102,0.0156095)
(103,0.014359799999999999)
(104,0.0146599)
(105,0.0161272)
(106,0.0149817)
(107,0.014704799999999999)
(108,0.016300600000000002)
(109,0.0145241)
(110,0.014691200000000001)
(111,0.014659700000000001)
(112,0.0152695)
(113,0.0152964)
(114,0.0149557)
(115,0.0146255)
(116,0.0151338)
(117,0.0154961)
(118,0.0153149)
(119,0.0145175)
(120,0.0146117)
(121,0.014368299999999999)
(122,1.0042647)
(123,0.0159424)
(124,0.0150578)
(125,0.0146409)
(126,0.015147899999999999)
(127,1.2270632)
(128,0.0158754)
(129,0.0160169)
(130,1.2895297)
(131,0.0187948)
(132,1.3176023000000001)
(133,0.0186544)
(134,0.017240099999999998)
(135,0.0172123)
(136,0.017148)
(137,0.018371400000000003)
(138,0.0182395)
(139,1.4816595)
(140,0.0183716)
(141,0.0182172)
(142,0.0176134)
(143,0.017977200000000002)
(144,0.017659099999999997)
(145,0.0172245)
(146,0.0177305)
(147,0.0187703)
(148,0.0175182)
(149,0.0178912)
(150,0.0176606)
(151,0.0181407)
(152,0.018165900000000002)
(153,0.019064)
(154,0.018909099999999998)
(155,0.0182848)
(156,0.017535)
(157,0.020133099999999998)
(158,0.0172045)
(159,1.8267712)
(160,0.019552)
(161,0.019355900000000002)
(162,0.0188368)
(163,0.0200201)
(164,0.018704099999999998)
(165,0.0191487)
(166,0.0185723)
(167,2.079351)
(168,0.020663900000000002)
(169,0.020490900000000003)
(170,0.0198009)
(171,0.0200248)
(172,0.0202461)
(173,0.0201568)
(174,2.5040132)
(175,0.022211900000000003)
(176,0.021317799999999998)
(177,0.0216282)
(178,0.0215994)
(179,0.0209319)
(180,0.0213433)
(181,0.0209555)
(182,0.0214713)
(183,0.021053099999999998)
(184,0.0213478)
(185,0.022075400000000002)
(186,0.0207427)
(187,0.0214806)
(188,0.0209772)
(189,0.020967799999999998)
(190,0.0210359)
(191,0.021294599999999997)
(192,0.0205472)
(193,0.0207067)
(194,0.0212309)
(195,0.0209024)
(196,0.0205339)
(197,0.1176272)
(198,0.021680599999999998)
(199,0.0206468)
(200,0.0203595)
(201,0.020049900000000002)
(202,0.020147599999999998)
(203,0.0204055)
(204,0.0202013)
(205,0.021039)
(206,0.020313900000000003)
(207,0.0226189)
(208,0.020303400000000003)
(209,0.020122)
(210,0.0201665)
(211,0.021238)
(212,0.0206035)
(213,0.020252700000000002)
(214,0.0204645)
(215,0.020125599999999997)
(216,0.021715099999999998)
(217,0.0206372)
(218,0.0215219)
(219,0.0201667)
(220,0.021457)
(221,0.0202225)
(222,0.0208237)
(223,0.0208555)
(224,0.0207039)
(225,0.0210143)
(226,0.0204365)
(227,0.0211918)
(228,0.0211692)
(229,0.0213257)
(230,0.021722400000000003)
(231,0.021402900000000002)
(232,0.0203935)
(233,0.0210415)
(234,0.02061)
(235,3.5247761)
(236,0.0229449)
(237,0.0271822)
(238,0.0221269)
(239,0.0221282)
(240,0.0217896)
(241,0.023786099999999998)
(242,0.0222541)
(243,0.0223721)
(244,0.0223485)
(245,0.021558599999999997)
(246,0.0221805)
(247,0.0222642)
(248,0.021940400000000002)
(249,0.0221471)
(250,0.0222096)
(251,0.0228129)
(252,0.022871799999999998)
(253,0.0218263)
(254,0.0248718)
(255,0.0226755)
(256,0.022277)
(257,0.02304)
(258,0.0225591)
(259,0.0241882)
(260,0.0225208)
(261,0.022114400000000003)
(262,0.022638400000000003)
(263,0.0233425)
(264,0.0227743)
(265,0.022225599999999998)
(266,4.5950698)
(267,0.026086)
(268,0.0259701)
(269,0.0260937)
(270,0.025867400000000002)
(271,0.028351)
(272,0.0261975)
(273,0.026065900000000003)
(274,5.1764338)
(275,0.0273735)
(276,0.029988)
(277,0.0279838)
(278,0.0271174)
(279,0.028555900000000002)
(280,0.027425)
(281,0.0270668)
(282,0.0269384)
(283,0.0271079)
(284,0.028186799999999998)
(285,0.027035299999999998)
(286,0.0274878)
(287,0.0269404)
(288,0.0279414)
(289,0.0266445)
(290,0.0271967)
(291,0.0273719)
(292,0.0280163)
(293,6.6252181)
(294,0.0323805)
(295,0.0355275)
(296,0.0319867)
(297,0.0330002)
(298,0.032202299999999996)
(299,0.033234099999999996)
(300,0.0323999)
(301,0.032848800000000004)
(302,0.0322835)
(303,0.0325524)
(304,0.0315617)
(305,0.0308865)
(306,0.0318933)
(307,0.0320582)
(308,0.0316023)
(309,0.0306487)
(310,0.0321288)
(311,0.0304839)
(312,0.0354823)
(313,0.0309555)
(314,0.0308784)
(315,0.0304238)
(316,0.0308374)
(317,0.030717099999999997)
(318,0.0316159)
(319,0.0307582)
(320,0.030507799999999998)
(321,0.0330005)
(322,0.0303106)
(323,0.0300676)
(324,0.030267)
(325,0.030816200000000002)
(326,0.0299582)
(327,0.0309668)
(328,0.0304691)
(329,0.0336555)
(330,0.0302832)
(331,0.0303789)
(332,0.0312442)
(333,0.0298101)
(334,0.030159400000000003)
(335,0.0307406)
(336,0.029704)
(337,0.030204400000000003)
(338,0.030267099999999998)
(339,0.030083099999999998)
(340,0.029189700000000002)
(341,0.030646)
(342,0.0306126)
(343,0.031063900000000002)
(344,0.030503)
(345,0.0304895)
(346,0.0292445)
(347,0.0294604)
(348,0.0300636)
(349,0.029909099999999997)
(350,0.030332099999999997)
(351,0.0305342)
(352,0.029786)
(353,0.0334835)
(354,0.0295837)
(355,0.029331799999999998)
(356,0.030233299999999998)
(357,0.0302348)
(358,0.0306594)
(359,0.029446200000000002)
(360,0.0305635)
(361,0.029440099999999997)
(362,0.0301543)
(363,0.029867099999999997)
(364,0.0301221)
(365,0.029896799999999998)
(366,0.029363900000000002)
(367,0.029095)
(368,0.0294265)
(369,0.0298044)
(370,0.0291715)
(371,0.0297226)
(372,0.0311592)
(373,0.0290695)
(374,0.0298262)
(375,0.030353400000000003)
(376,0.0322456)
(377,0.029959799999999998)
(378,0.0290654)
(379,0.028647099999999998)
(380,0.0297765)
(381,0.029366200000000002)
(382,0.0293448)
(383,0.0287809)
(384,0.0303578)
(385,0.0306151)
(386,0.0290698)
(387,9.5670912)
(388,0.0357945)
(389,0.038632099999999996)
(390,0.0353205)
(391,0.035006300000000004)
(392,0.034419)
(393,0.0347941)
(394,0.0343948)
(395,0.0348626)
(396,0.036574199999999994)
(397,0.034886)
(398,0.0351879)
(399,10.602825699999999)
(400,0.0361198)
(401,0.0356109)
(402,0.0379254)
(403,0.0353422)
(404,0.035597)
(405,0.0342729)
(406,0.0350813)
(407,0.034881699999999995)
(408,0.035382800000000006)
(409,0.0372777)
(410,0.0347584)
(411,0.035554699999999995)
(412,0.035249800000000005)
(413,0.0368)
(414,0.0355369)
(415,0.0354109)
(416,0.034591800000000006)
(417,0.0351055)
(418,0.0349678)
(419,0.036176)
(420,0.035639699999999996)
(421,0.0344824)
(422,0.034836)
(423,0.036809)
(424,0.035798199999999995)
(425,0.0348619)
(426,0.034924699999999996)
(427,0.0358082)
(428,0.0354085)
(429,0.035458199999999995)
(430,0.034993699999999996)
(431,0.0382055)
(432,0.0363502)
(433,0.036144300000000004)
(434,0.0348858)
(435,0.0359457)
(436,0.0346259)
(437,0.0338048)
(438,0.0342864)
(439,0.0340449)
(440,0.034146800000000005)
(441,0.0351041)
(442,0.034206099999999996)
(443,0.0344199)
(444,0.0337817)
(445,0.0351656)
(446,0.0342387)
(447,0.0335182)
(448,0.034055)
(449,0.0356514)
(450,0.035031400000000004)
(451,0.0334864)
(452,0.0339907)
(453,0.033743)
(454,0.033548)
(455,0.034802900000000005)
(456,0.0337219)
(457,0.0324652)
(458,0.033553099999999995)
(459,0.0332866)
(460,0.0331274)
(461,0.034529)
(462,0.0334572)
(463,0.033783)
(464,0.033755)
(465,0.033782400000000004)
(466,0.0327365)
(467,0.0349485)
(468,0.032668)
(469,0.0335799)
(470,0.034529300000000006)
(471,0.034978800000000004)
(472,0.0338694)
(473,0.033118)
(474,0.0336279)
(475,0.0329589)
(476,0.0333312)
(477,0.0330592)
(478,0.0329521)
(479,0.0329736)
(480,0.033583)
(481,0.0339683)
(482,0.033271199999999994)
(483,0.033537300000000006)
(484,0.0336792)
(485,0.034208300000000004)
(486,0.0329287)
(487,0.033793300000000005)
(488,0.0327648)
(489,0.033719)
(490,0.033786199999999995)
(491,0.0330285)
(492,0.0340828)
(493,0.033587599999999995)
(494,0.033900400000000004)
(495,0.0331505)
(496,0.0338948)
(497,0.0327647)
(498,0.035485699999999995)
(499,0.034164400000000004)
(500,0.0328183)
(501,0.0337252)
(502,0.033189800000000005)
(503,0.0340245)
(504,0.0340867)
(505,0.0329091)
(506,0.0328943)
(507,0.033447)
(508,0.0335608)
(509,0.0326918)
(510,0.0333089)
(511,0.0329724)
(512,0.0328769)
(513,0.0337174)
(514,0.0323231)
(515,0.0330321)
(516,0.0338678)
(517,0.0329244)
(518,0.0326686)
(519,0.0339054)
(520,0.033722800000000004)
(521,0.033102400000000004)
(522,0.0337566)
(523,0.0334609)
(524,0.032662)
(525,0.0342985)
(526,0.0334456)
(527,0.0344683)
(528,0.033359099999999996)
(529,0.0339432)
(530,0.0335883)
(531,0.038280800000000004)
(532,0.035263300000000004)
(533,0.036784300000000006)
(534,0.1398452)
(535,0.035887300000000004)
(536,0.0342944)
(537,0.0367798)
(538,0.033810599999999996)
(539,0.033459300000000004)
(540,0.0345581)
(541,0.0336844)
(542,0.0349755)
(543,0.0356065)
(544,0.0339688)
(545,0.034950199999999994)
(546,0.0338056)
(547,0.0340029)
(548,0.034364900000000004)
(549,0.0359585)
(550,0.0335565)
(551,0.0348559)
(552,0.0340419)
(553,0.035996)
(554,0.033557)
(555,0.0347894)
(556,0.036561199999999995)
(557,0.0351946)
(558,0.0335701)
(559,0.034892099999999995)
(560,0.0340204)
(561,0.035468099999999995)
(562,0.036836)
(563,16.783576800000002)
(564,0.0394872)
(565,0.038458599999999996)
(566,0.0390601)
(567,0.0374163)
(568,0.0375341)
(569,0.0373821)
(570,0.039121199999999995)
(571,0.0382217)
(572,0.039402900000000005)
(573,0.037872)
(574,0.0379906)
(575,0.0368885)
(576,0.0379099)
(577,0.0377986)
(578,0.038739699999999995)
(579,0.037140900000000004)
(580,0.0413853)
(581,0.0374061)
(582,0.0375929)
(583,0.0383132)
(584,0.037864)
(585,0.0374791)
(586,0.037173)
(587,0.037626599999999996)
(588,0.0369182)
(589,0.0368975)
(590,0.0368791)
(591,0.0401216)
(592,0.0372655)
(593,0.040695300000000004)
(594,0.0373212)
(595,0.037099400000000005)
(596,0.0368721)
(597,0.038348)
(598,0.0375315)
(599,0.037051)
(600,0.0367564)
(601,0.0373744)
(602,0.038465400000000004)
(603,0.038542)
(604,0.038378800000000005)
(605,0.0374463)
(606,0.0375049)
(607,0.0373712)
(608,0.036618)
(609,0.0369795)
(610,0.036189599999999995)
(611,0.037913800000000004)
(612,0.036645699999999996)
(613,0.0360274)
(614,0.0365727)
(615,0.0374238)
(616,0.0390449)
(617,0.036756699999999996)
(618,0.037364699999999994)
(619,0.037380300000000005)
(620,0.037332199999999996)
(621,0.0366333)
(622,0.0375119)
(623,0.037088300000000005)
(624,0.037038)
(625,0.037191800000000004)
(626,0.0370237)
(627,0.0376311)
(628,0.0366913)
(629,0.0367415)
(630,0.036104800000000006)
(631,0.0364894)
(632,0.0378267)
(633,0.036951300000000006)
(634,0.036495900000000005)
(635,0.037023099999999996)
(636,0.0366819)
(637,0.0371677)
(638,0.037150800000000005)
(639,0.036860199999999996)
(640,0.0364205)
(641,0.0374026)
(642,0.0368835)
(643,0.037094300000000004)
(644,0.038669800000000004)
(645,0.0406615)
(646,0.0380068)
(647,0.0363059)
(648,0.0365798)
(649,0.0364273)
(650,0.0387741)
(651,0.039415)
(652,0.0389307)
(653,0.0388521)
(654,0.0387985)
(655,0.041608)
(656,0.0393369)
(657,0.0407241)
(658,0.039523699999999995)
(659,0.0423388)
(660,0.039000599999999996)
(661,0.0380495)
(662,21.2717393)
(663,0.0422831)
(664,0.0410832)
(665,0.0443644)
(666,0.040904800000000005)
(667,0.040214099999999996)
(668,0.04229)
(669,0.0409828)
(670,0.0411334)
(671,0.1263536)
(672,0.0410587)
(673,0.0405482)
(674,0.042357599999999995)
(675,0.042694699999999995)
(676,0.0429584)
(677,0.0444734)
(678,0.046181)
(679,0.04411)
(680,0.0455917)
(681,0.043714199999999995)
(682,0.0437233)
(683,0.0423051)
(684,0.0433433)
(685,0.042759)
(686,0.0412745)
(687,0.0424917)
(688,0.0469458)
(689,0.0424778)
(690,0.042485699999999994)
(691,0.0416561)
(692,0.041966800000000005)
(693,0.041752)
(694,0.0438941)
(695,0.0408327)
(696,0.0416638)
(697,0.0411365)
(698,0.0421775)
(699,0.0408518)
(700,0.0404648)
(701,0.040482699999999996)
(702,0.0402681)
(703,0.040642300000000006)
(704,0.0407015)
(705,0.043298300000000005)
(706,0.0411816)
(707,0.0447679)
(708,0.0407473)
(709,0.0406814)
(710,0.0406959)
(711,0.042081099999999996)
(712,0.0416976)
(713,0.0406293)
(714,0.0403597)
(715,0.0413582)
(716,0.042099199999999996)
(717,0.0418551)
(718,0.0435935)
(719,0.041101599999999995)
(720,0.0414939)
(721,0.0421075)
(722,0.0411005)
(723,0.040769099999999996)
(724,0.0419455)
(725,0.040858)
(726,0.041217199999999996)
(727,0.0416186)
(728,0.039658599999999995)
(729,0.0417734)
(730,0.040755099999999995)
(731,0.0405265)
(732,0.041528300000000004)
(733,0.0410044)
(734,0.040547599999999996)
(735,0.0397553)
(736,0.0413219)
(737,0.0404903)
(738,0.040388400000000005)
(739,0.0407567)
(740,0.0402132)
(741,0.0400901)
(742,0.041065199999999996)
(743,0.0408945)
(744,0.040141699999999995)
(745,0.040364199999999996)
(746,0.044005)
(747,0.0401083)
(748,0.0402081)
(749,0.0396888)
(750,0.0395949)
(751,0.039916)
(752,0.0407399)
(753,0.0404611)
(754,0.040185)
(755,0.0396696)
(756,0.039695)
(757,0.0440674)
(758,0.0435746)
(759,0.0438331)
(760,0.04287)
(761,0.0422761)
(762,0.0431191)
(763,0.0438316)
(764,0.0441104)
(765,0.0422086)
(766,0.0432901)
(767,0.0425534)
(768,29.0336697)
(769,0.0479536)
(770,0.0477054)
(771,0.0480895)
(772,0.0503443)
(773,0.0479775)
(774,0.0465503)
(775,0.0479775)
(776,0.048165099999999995)
(777,0.047444099999999996)
(778,0.048751800000000005)
(779,34.1914542)
(780,0.0574476)
(781,0.0561924)
(782,0.0576075)
(783,0.0580899)
(784,0.056362)
(785,0.0564861)
(786,0.0567746)
(787,0.0549965)
(788,0.056847)
(789,0.0549663)
(790,0.0551312)
(791,0.055810900000000004)
(792,0.0543219)
(793,0.0577589)
(794,0.0537706)
(795,0.0552026)
(796,0.0539308)
(797,38.8466411)
(798,0.0618496)
(799,0.0592765)
(800,0.0598576)
(801,0.0594301)
(802,0.0595238)
(803,0.0596251)
(804,0.0581652)
(805,0.058364900000000004)
(806,0.0572986)
(807,0.0593025)
(808,0.057812199999999994)
(809,0.0572991)
(810,0.0566179)
(811,0.0582624)
(812,0.057277699999999994)
(813,0.058410800000000006)
(814,0.057208699999999994)
(815,0.0564164)
(816,0.055756400000000005)
(817,0.0573042)
(818,0.0557125)
(819,0.0612461)
(820,0.058456)
(821,0.0576225)
(822,0.058047699999999994)
(823,0.058736)
(824,0.058863599999999995)
(825,0.0571106)
(826,0.0567259)
(827,44.1785485)
(828,0.0648919)
(829,0.0633497)
(830,0.0642614)
(831,0.0639396)
(832,0.0624901)
(833,0.0617733)
(834,0.0626555)
(835,0.060694)
(836,0.0614722)
(837,0.06465080000000001)
(838,0.063962)
(839,0.0616069)
(840,0.0612172)
(841,0.06259580000000001)
(842,0.0612981)
(843,0.061133)
(844,0.0596751)
(845,0.0617804)
(846,0.0619921)
(847,0.0619895)
(848,0.06331719999999999)
(849,0.060641)
(850,0.05981)
(851,0.060152699999999996)
(852,0.0595709)
(853,0.058722800000000006)
(854,0.0610078)
(855,0.058914)
(856,0.058541800000000005)
(857,0.0591294)
(858,0.0615621)
(859,0.058752599999999995)
(860,0.0586896)
(861,0.0588558)
(862,0.059220800000000004)
(863,0.058096300000000003)
(864,0.0585308)
(865,0.058280900000000004)
(866,0.0587594)
(867,0.0590061)
(868,0.0600516)
(869,0.0577589)
(870,0.059162599999999996)
(871,0.058091199999999996)
(872,0.0589579)
(873,0.057771699999999995)
(874,0.0579864)
(875,0.056998099999999996)
(876,0.056943099999999996)
(877,0.0580444)
(878,0.05703)
(879,0.0560646)
(880,0.0571384)
(881,46.232677200000005)
(882,0.0633746)
(883,0.0596684)
(884,0.06097)
(885,0.0594949)
(886,0.06138)
(887,0.0596643)
(888,0.0619425)
(889,0.0603601)
(890,0.0594065)

};    

%C4XL tree
\addlegendentry{Retrained}
\addlegendentry{Incremental}

%\addlegendentry{Low-f}
%\addlegendentry{DDA-*}
%\addlegendentry{DDA-HT}
%\addlegendentry{DDA-NB}
%\addlegendentry{DDA-SGD}
%\addlegendentry{DDA-KNN}
%\addlegendentry{DDA-MLP}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/user-service.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=10.5cm,
    height=5.4cm,
        xlabel=Service ID,
        ylabel=End user ID,
        grid=both,
minor x tick num=18,
minor y tick num=18,
 y label style={at={(0.02,0.5)}},
     label style={font=\large},
        tick label style={font=\large},
       legend style={at={(0.96,1.01),font=\fontsize{8}{8}\selectfont},
      anchor=north west,legend columns=1}]
    \addplot[only marks,mark=*,style={fill=gray}] plot coordinates {
    (147,3)
(147,6)
(147,70)
(147,141)
(147,50)
(147,40)
(147,68)
(147,88)
(147,108)
(147,105)
(147,122)
(147,18)
(147,89)
(147,95)
(147,19)
(147,120)
(147,97)
(147,80)
(147,55)
(147,104)
(1018,3)
(1018,6)
(1018,70)
(1018,141)
(1018,50)
(1018,40)
(1018,68)
(1018,88)
(1018,108)
(1018,105)
(1018,122)
(1018,18)
(1018,89)
(1018,95)
(1018,19)
(1018,120)
(1018,97)
(1018,80)
(1018,55)
(1018,104)
(383,3)
(383,6)
(383,70)
(383,141)
(383,50)
(383,40)
(383,68)
(383,88)
(383,108)
(383,105)
(383,122)
(383,18)
(383,89)
(383,95)
(383,19)
(383,120)
(383,97)
(383,80)
(383,55)
(383,104)
(1981,3)
(1981,6)
(1981,70)
(1981,141)
(1981,50)
(1981,40)
(1981,68)
(1981,88)
(1981,108)
(1981,105)
(1981,122)
(1981,18)
(1981,89)
(1981,95)
(1981,19)
(1981,120)
(1981,97)
(1981,80)
(1981,55)
(1981,104)
(34,3)
(34,6)
(34,70)
(34,141)
(34,50)
(34,40)
(34,68)
(34,88)
(34,108)
(34,105)
(34,122)
(34,18)
(34,89)
(34,95)
(34,19)
(34,120)
(34,97)
(34,80)
(34,55)
(34,104)
(1787,3)
(1787,6)
(1787,70)
(1787,141)
(1787,50)
(1787,40)
(1787,68)
(1787,88)
(1787,108)
(1787,105)
(1787,122)
(1787,18)
(1787,89)
(1787,95)
(1787,19)
(1787,120)
(1787,97)
(1787,80)
(1787,55)
(1787,104)
(1854,3)
(1854,6)
(1854,70)
(1854,141)
(1854,50)
(1854,40)
(1854,68)
(1854,88)
(1854,108)
(1854,105)
(1854,122)
(1854,18)
(1854,89)
(1854,95)
(1854,19)
(1854,120)
(1854,97)
(1854,80)
(1854,55)
(1854,104)
(1095,3)
(1095,6)
(1095,70)
(1095,141)
(1095,50)
(1095,40)
(1095,68)
(1095,88)
(1095,108)
(1095,105)
(1095,122)
(1095,18)
(1095,89)
(1095,95)
(1095,19)
(1095,120)
(1095,97)
(1095,80)
(1095,55)
(1095,104)
(1040,3)
(1040,6)
(1040,70)
(1040,141)
(1040,50)
(1040,40)
(1040,68)
(1040,88)
(1040,108)
(1040,105)
(1040,122)
(1040,18)
(1040,89)
(1040,95)
(1040,19)
(1040,120)
(1040,97)
(1040,80)
(1040,55)
(1040,104)
(969,3)
(969,6)
(969,70)
(969,141)
(969,50)
(969,40)
(969,68)
(969,88)
(969,108)
(969,105)
(969,122)
(969,18)
(969,89)
(969,95)
(969,19)
(969,120)
(969,97)
(969,80)
(969,55)
(969,104)
    };
   
   

\addplot[only marks,mark=*,style={fill=red}] plot coordinates {
(651,20)
(651,73)
(651,75)
(651,55)
(651,103)
(651,89)
(651,69)
(651,99)
(651,64)
(651,43)
(651,6)
(651,117)
(651,85)
(651,33)
(651,91)
(651,118)
(651,45)
(651,65)
(651,101)
(651,18)
(1736,20)
(1736,73)
(1736,75)
(1736,55)
(1736,103)
(1736,89)
(1736,69)
(1736,99)
(1736,64)
(1736,43)
(1736,6)
(1736,117)
(1736,85)
(1736,33)
(1736,91)
(1736,118)
(1736,45)
(1736,65)
(1736,101)
(1736,18)
(769,20)
(769,73)
(769,75)
(769,55)
(769,103)
(769,89)
(769,69)
(769,99)
(769,64)
(769,43)
(769,6)
(769,117)
(769,85)
(769,33)
(769,91)
(769,118)
(769,45)
(769,65)
(769,101)
(769,18)
(1829,20)
(1829,73)
(1829,75)
(1829,55)
(1829,103)
(1829,89)
(1829,69)
(1829,99)
(1829,64)
(1829,43)
(1829,6)
(1829,117)
(1829,85)
(1829,33)
(1829,91)
(1829,118)
(1829,45)
(1829,65)
(1829,101)
(1829,18)
(1697,20)
(1697,73)
(1697,75)
(1697,55)
(1697,103)
(1697,89)
(1697,69)
(1697,99)
(1697,64)
(1697,43)
(1697,6)
(1697,117)
(1697,85)
(1697,33)
(1697,91)
(1697,118)
(1697,45)
(1697,65)
(1697,101)
(1697,18)
(1830,20)
(1830,73)
(1830,75)
(1830,55)
(1830,103)
(1830,89)
(1830,69)
(1830,99)
(1830,64)
(1830,43)
(1830,6)
(1830,117)
(1830,85)
(1830,33)
(1830,91)
(1830,118)
(1830,45)
(1830,65)
(1830,101)
(1830,18)
(2183,20)
(2183,73)
(2183,75)
(2183,55)
(2183,103)
(2183,89)
(2183,69)
(2183,99)
(2183,64)
(2183,43)
(2183,6)
(2183,117)
(2183,85)
(2183,33)
(2183,91)
(2183,118)
(2183,45)
(2183,65)
(2183,101)
(2183,18)
(867,20)
(867,73)
(867,75)
(867,55)
(867,103)
(867,89)
(867,69)
(867,99)
(867,64)
(867,43)
(867,6)
(867,117)
(867,85)
(867,33)
(867,91)
(867,118)
(867,45)
(867,65)
(867,101)
(867,18)
(1077,20)
(1077,73)
(1077,75)
(1077,55)
(1077,103)
(1077,89)
(1077,69)
(1077,99)
(1077,64)
(1077,43)
(1077,6)
(1077,117)
(1077,85)
(1077,33)
(1077,91)
(1077,118)
(1077,45)
(1077,65)
(1077,101)
(1077,18)
(1997,20)
(1997,73)
(1997,75)
(1997,55)
(1997,103)
(1997,89)
(1997,69)
(1997,99)
(1997,64)
(1997,43)
(1997,6)
(1997,117)
(1997,85)
(1997,33)
(1997,91)
(1997,118)
(1997,45)
(1997,65)
(1997,101)
(1997,18)
};


\addplot[only marks,mark=*,style={fill=blue}] plot coordinates {
(1723,10)
(1723,122)
(1723,93)
(1723,36)
(1723,50)
(1723,72)
(1723,108)
(1723,101)
(1723,124)
(1723,5)
(1723,35)
(1723,47)
(1723,6)
(1723,74)
(1723,97)
(1723,106)
(1723,40)
(1723,116)
(1723,120)
(1723,1)
(1791,10)
(1791,122)
(1791,93)
(1791,36)
(1791,50)
(1791,72)
(1791,108)
(1791,101)
(1791,124)
(1791,5)
(1791,35)
(1791,47)
(1791,6)
(1791,74)
(1791,97)
(1791,106)
(1791,40)
(1791,116)
(1791,120)
(1791,1)
(1487,10)
(1487,122)
(1487,93)
(1487,36)
(1487,50)
(1487,72)
(1487,108)
(1487,101)
(1487,124)
(1487,5)
(1487,35)
(1487,47)
(1487,6)
(1487,74)
(1487,97)
(1487,106)
(1487,40)
(1487,116)
(1487,120)
(1487,1)
(392,10)
(392,122)
(392,93)
(392,36)
(392,50)
(392,72)
(392,108)
(392,101)
(392,124)
(392,5)
(392,35)
(392,47)
(392,6)
(392,74)
(392,97)
(392,106)
(392,40)
(392,116)
(392,120)
(392,1)
(896,10)
(896,122)
(896,93)
(896,36)
(896,50)
(896,72)
(896,108)
(896,101)
(896,124)
(896,5)
(896,35)
(896,47)
(896,6)
(896,74)
(896,97)
(896,106)
(896,40)
(896,116)
(896,120)
(896,1)
(2205,10)
(2205,122)
(2205,93)
(2205,36)
(2205,50)
(2205,72)
(2205,108)
(2205,101)
(2205,124)
(2205,5)
(2205,35)
(2205,47)
(2205,6)
(2205,74)
(2205,97)
(2205,106)
(2205,40)
(2205,116)
(2205,120)
(2205,1)
(258,10)
(258,122)
(258,93)
(258,36)
(258,50)
(258,72)
(258,108)
(258,101)
(258,124)
(258,5)
(258,35)
(258,47)
(258,6)
(258,74)
(258,97)
(258,106)
(258,40)
(258,116)
(258,120)
(258,1)
(214,10)
(214,122)
(214,93)
(214,36)
(214,50)
(214,72)
(214,108)
(214,101)
(214,124)
(214,5)
(214,35)
(214,47)
(214,6)
(214,74)
(214,97)
(214,106)
(214,40)
(214,116)
(214,120)
(214,1)
(2464,10)
(2464,122)
(2464,93)
(2464,36)
(2464,50)
(2464,72)
(2464,108)
(2464,101)
(2464,124)
(2464,5)
(2464,35)
(2464,47)
(2464,6)
(2464,74)
(2464,97)
(2464,106)
(2464,40)
(2464,116)
(2464,120)
(2464,1)
(1633,10)
(1633,122)
(1633,93)
(1633,36)
(1633,50)
(1633,72)
(1633,108)
(1633,101)
(1633,124)
(1633,5)
(1633,35)
(1633,47)
(1633,6)
(1633,74)
(1633,97)
(1633,106)
(1633,40)
(1633,116)
(1633,120)
(1633,1)
};


\addplot[only marks,mark=*,style={fill=green}] plot coordinates {
(131,44)
(131,89)
(131,15)
(131,30)
(131,52)
(131,42)
(131,116)
(131,91)
(131,59)
(131,132)
(131,39)
(131,31)
(131,138)
(131,14)
(131,22)
(131,139)
(131,41)
(131,9)
(131,32)
(131,58)
(1772,44)
(1772,89)
(1772,15)
(1772,30)
(1772,52)
(1772,42)
(1772,116)
(1772,91)
(1772,59)
(1772,132)
(1772,39)
(1772,31)
(1772,138)
(1772,14)
(1772,22)
(1772,139)
(1772,41)
(1772,9)
(1772,32)
(1772,58)
(296,44)
(296,89)
(296,15)
(296,30)
(296,52)
(296,42)
(296,116)
(296,91)
(296,59)
(296,132)
(296,39)
(296,31)
(296,138)
(296,14)
(296,22)
(296,139)
(296,41)
(296,9)
(296,32)
(296,58)
(2054,44)
(2054,89)
(2054,15)
(2054,30)
(2054,52)
(2054,42)
(2054,116)
(2054,91)
(2054,59)
(2054,132)
(2054,39)
(2054,31)
(2054,138)
(2054,14)
(2054,22)
(2054,139)
(2054,41)
(2054,9)
(2054,32)
(2054,58)
(1224,44)
(1224,89)
(1224,15)
(1224,30)
(1224,52)
(1224,42)
(1224,116)
(1224,91)
(1224,59)
(1224,132)
(1224,39)
(1224,31)
(1224,138)
(1224,14)
(1224,22)
(1224,139)
(1224,41)
(1224,9)
(1224,32)
(1224,58)
(765,44)
(765,89)
(765,15)
(765,30)
(765,52)
(765,42)
(765,116)
(765,91)
(765,59)
(765,132)
(765,39)
(765,31)
(765,138)
(765,14)
(765,22)
(765,139)
(765,41)
(765,9)
(765,32)
(765,58)
(2195,44)
(2195,89)
(2195,15)
(2195,30)
(2195,52)
(2195,42)
(2195,116)
(2195,91)
(2195,59)
(2195,132)
(2195,39)
(2195,31)
(2195,138)
(2195,14)
(2195,22)
(2195,139)
(2195,41)
(2195,9)
(2195,32)
(2195,58)
(394,44)
(394,89)
(394,15)
(394,30)
(394,52)
(394,42)
(394,116)
(394,91)
(394,59)
(394,132)
(394,39)
(394,31)
(394,138)
(394,14)
(394,22)
(394,139)
(394,41)
(394,9)
(394,32)
(394,58)
(1089,44)
(1089,89)
(1089,15)
(1089,30)
(1089,52)
(1089,42)
(1089,116)
(1089,91)
(1089,59)
(1089,132)
(1089,39)
(1089,31)
(1089,138)
(1089,14)
(1089,22)
(1089,139)
(1089,41)
(1089,9)
(1089,32)
(1089,58)
(2009,44)
(2009,89)
(2009,15)
(2009,30)
(2009,52)
(2009,42)
(2009,116)
(2009,91)
(2009,59)
(2009,132)
(2009,39)
(2009,31)
(2009,138)
(2009,14)
(2009,22)
(2009,139)
(2009,41)
(2009,9)
(2009,32)
(2009,58)

};


\addplot[only marks,mark=*,style={fill=brown}] plot coordinates {
(1514,126)
(1514,1)
(1514,29)
(1514,66)
(1514,73)
(1514,47)
(1514,106)
(1514,129)
(1514,88)
(1514,44)
(1514,54)
(1514,36)
(1514,5)
(1514,124)
(1514,8)
(1514,120)
(1514,49)
(1514,104)
(1514,75)
(1514,77)
(489,126)
(489,1)
(489,29)
(489,66)
(489,73)
(489,47)
(489,106)
(489,129)
(489,88)
(489,44)
(489,54)
(489,36)
(489,5)
(489,124)
(489,8)
(489,120)
(489,49)
(489,104)
(489,75)
(489,77)
(1787,126)
(1787,1)
(1787,29)
(1787,66)
(1787,73)
(1787,47)
(1787,106)
(1787,129)
(1787,88)
(1787,44)
(1787,54)
(1787,36)
(1787,5)
(1787,124)
(1787,8)
(1787,120)
(1787,49)
(1787,104)
(1787,75)
(1787,77)
(1151,126)
(1151,1)
(1151,29)
(1151,66)
(1151,73)
(1151,47)
(1151,106)
(1151,129)
(1151,88)
(1151,44)
(1151,54)
(1151,36)
(1151,5)
(1151,124)
(1151,8)
(1151,120)
(1151,49)
(1151,104)
(1151,75)
(1151,77)
(1262,126)
(1262,1)
(1262,29)
(1262,66)
(1262,73)
(1262,47)
(1262,106)
(1262,129)
(1262,88)
(1262,44)
(1262,54)
(1262,36)
(1262,5)
(1262,124)
(1262,8)
(1262,120)
(1262,49)
(1262,104)
(1262,75)
(1262,77)
(36,126)
(36,1)
(36,29)
(36,66)
(36,73)
(36,47)
(36,106)
(36,129)
(36,88)
(36,44)
(36,54)
(36,36)
(36,5)
(36,124)
(36,8)
(36,120)
(36,49)
(36,104)
(36,75)
(36,77)
(1059,126)
(1059,1)
(1059,29)
(1059,66)
(1059,73)
(1059,47)
(1059,106)
(1059,129)
(1059,88)
(1059,44)
(1059,54)
(1059,36)
(1059,5)
(1059,124)
(1059,8)
(1059,120)
(1059,49)
(1059,104)
(1059,75)
(1059,77)
(998,126)
(998,1)
(998,29)
(998,66)
(998,73)
(998,47)
(998,106)
(998,129)
(998,88)
(998,44)
(998,54)
(998,36)
(998,5)
(998,124)
(998,8)
(998,120)
(998,49)
(998,104)
(998,75)
(998,77)
(1209,126)
(1209,1)
(1209,29)
(1209,66)
(1209,73)
(1209,47)
(1209,106)
(1209,129)
(1209,88)
(1209,44)
(1209,54)
(1209,36)
(1209,5)
(1209,124)
(1209,8)
(1209,120)
(1209,49)
(1209,104)
(1209,75)
(1209,77)
(658,126)
(658,1)
(658,29)
(658,66)
(658,73)
(658,47)
(658,106)
(658,129)
(658,88)
(658,44)
(658,54)
(658,36)
(658,5)
(658,124)
(658,8)
(658,120)
(658,49)
(658,104)
(658,75)
(658,77)
};


\addplot[only marks,mark=*,style={fill=magenta}] plot coordinates {
(264,140)
(264,68)
(264,139)
(264,23)
(264,85)
(264,49)
(264,74)
(264,99)
(264,91)
(264,80)
(264,1)
(264,12)
(264,48)
(264,111)
(264,95)
(264,107)
(264,35)
(264,33)
(264,18)
(264,113)
(888,140)
(888,68)
(888,139)
(888,23)
(888,85)
(888,49)
(888,74)
(888,99)
(888,91)
(888,80)
(888,1)
(888,12)
(888,48)
(888,111)
(888,95)
(888,107)
(888,35)
(888,33)
(888,18)
(888,113)
(845,140)
(845,68)
(845,139)
(845,23)
(845,85)
(845,49)
(845,74)
(845,99)
(845,91)
(845,80)
(845,1)
(845,12)
(845,48)
(845,111)
(845,95)
(845,107)
(845,35)
(845,33)
(845,18)
(845,113)
(890,140)
(890,68)
(890,139)
(890,23)
(890,85)
(890,49)
(890,74)
(890,99)
(890,91)
(890,80)
(890,1)
(890,12)
(890,48)
(890,111)
(890,95)
(890,107)
(890,35)
(890,33)
(890,18)
(890,113)
(899,140)
(899,68)
(899,139)
(899,23)
(899,85)
(899,49)
(899,74)
(899,99)
(899,91)
(899,80)
(899,1)
(899,12)
(899,48)
(899,111)
(899,95)
(899,107)
(899,35)
(899,33)
(899,18)
(899,113)
(1049,140)
(1049,68)
(1049,139)
(1049,23)
(1049,85)
(1049,49)
(1049,74)
(1049,99)
(1049,91)
(1049,80)
(1049,1)
(1049,12)
(1049,48)
(1049,111)
(1049,95)
(1049,107)
(1049,35)
(1049,33)
(1049,18)
(1049,113)
(1553,140)
(1553,68)
(1553,139)
(1553,23)
(1553,85)
(1553,49)
(1553,74)
(1553,99)
(1553,91)
(1553,80)
(1553,1)
(1553,12)
(1553,48)
(1553,111)
(1553,95)
(1553,107)
(1553,35)
(1553,33)
(1553,18)
(1553,113)
(1911,140)
(1911,68)
(1911,139)
(1911,23)
(1911,85)
(1911,49)
(1911,74)
(1911,99)
(1911,91)
(1911,80)
(1911,1)
(1911,12)
(1911,48)
(1911,111)
(1911,95)
(1911,107)
(1911,35)
(1911,33)
(1911,18)
(1911,113)
(2448,140)
(2448,68)
(2448,139)
(2448,23)
(2448,85)
(2448,49)
(2448,74)
(2448,99)
(2448,91)
(2448,80)
(2448,1)
(2448,12)
(2448,48)
(2448,111)
(2448,95)
(2448,107)
(2448,35)
(2448,33)
(2448,18)
(2448,113)
(576,140)
(576,68)
(576,139)
(576,23)
(576,85)
(576,49)
(576,74)
(576,99)
(576,91)
(576,80)
(576,1)
(576,12)
(576,48)
(576,111)
(576,95)
(576,107)
(576,35)
(576,33)
(576,18)
(576,113)
};


\addplot[only marks,mark=*,style={fill=yellow}] plot coordinates {
(2109,67)
(2109,87)
(2109,7)
(2109,113)
(2109,86)
(2109,69)
(2109,24)
(2109,37)
(2109,112)
(2109,89)
(2109,22)
(2109,96)
(2109,55)
(2109,121)
(2109,129)
(2109,98)
(2109,32)
(2109,135)
(2109,27)
(2109,34)
(261,67)
(261,87)
(261,7)
(261,113)
(261,86)
(261,69)
(261,24)
(261,37)
(261,112)
(261,89)
(261,22)
(261,96)
(261,55)
(261,121)
(261,129)
(261,98)
(261,32)
(261,135)
(261,27)
(261,34)
(1223,67)
(1223,87)
(1223,7)
(1223,113)
(1223,86)
(1223,69)
(1223,24)
(1223,37)
(1223,112)
(1223,89)
(1223,22)
(1223,96)
(1223,55)
(1223,121)
(1223,129)
(1223,98)
(1223,32)
(1223,135)
(1223,27)
(1223,34)
(1267,67)
(1267,87)
(1267,7)
(1267,113)
(1267,86)
(1267,69)
(1267,24)
(1267,37)
(1267,112)
(1267,89)
(1267,22)
(1267,96)
(1267,55)
(1267,121)
(1267,129)
(1267,98)
(1267,32)
(1267,135)
(1267,27)
(1267,34)
(172,67)
(172,87)
(172,7)
(172,113)
(172,86)
(172,69)
(172,24)
(172,37)
(172,112)
(172,89)
(172,22)
(172,96)
(172,55)
(172,121)
(172,129)
(172,98)
(172,32)
(172,135)
(172,27)
(172,34)
(306,67)
(306,87)
(306,7)
(306,113)
(306,86)
(306,69)
(306,24)
(306,37)
(306,112)
(306,89)
(306,22)
(306,96)
(306,55)
(306,121)
(306,129)
(306,98)
(306,32)
(306,135)
(306,27)
(306,34)
(2297,67)
(2297,87)
(2297,7)
(2297,113)
(2297,86)
(2297,69)
(2297,24)
(2297,37)
(2297,112)
(2297,89)
(2297,22)
(2297,96)
(2297,55)
(2297,121)
(2297,129)
(2297,98)
(2297,32)
(2297,135)
(2297,27)
(2297,34)
(820,67)
(820,87)
(820,7)
(820,113)
(820,86)
(820,69)
(820,24)
(820,37)
(820,112)
(820,89)
(820,22)
(820,96)
(820,55)
(820,121)
(820,129)
(820,98)
(820,32)
(820,135)
(820,27)
(820,34)
(2199,67)
(2199,87)
(2199,7)
(2199,113)
(2199,86)
(2199,69)
(2199,24)
(2199,37)
(2199,112)
(2199,89)
(2199,22)
(2199,96)
(2199,55)
(2199,121)
(2199,129)
(2199,98)
(2199,32)
(2199,135)
(2199,27)
(2199,34)
(300,67)
(300,87)
(300,7)
(300,113)
(300,86)
(300,69)
(300,24)
(300,37)
(300,112)
(300,89)
(300,22)
(300,96)
(300,55)
(300,121)
(300,129)
(300,98)
(300,32)
(300,135)
(300,27)
(300,34)

};


\addplot[only marks,mark=*,style={fill=orange}] plot coordinates {
(2256,136)
(2256,64)
(2256,99)
(2256,68)
(2256,48)
(2256,109)
(2256,73)
(2256,92)
(2256,137)
(2256,110)
(2256,130)
(2256,139)
(2256,25)
(2256,106)
(2256,112)
(2256,90)
(2256,70)
(2256,129)
(2256,100)
(2256,20)
(187,136)
(187,64)
(187,99)
(187,68)
(187,48)
(187,109)
(187,73)
(187,92)
(187,137)
(187,110)
(187,130)
(187,139)
(187,25)
(187,106)
(187,112)
(187,90)
(187,70)
(187,129)
(187,100)
(187,20)
(1592,136)
(1592,64)
(1592,99)
(1592,68)
(1592,48)
(1592,109)
(1592,73)
(1592,92)
(1592,137)
(1592,110)
(1592,130)
(1592,139)
(1592,25)
(1592,106)
(1592,112)
(1592,90)
(1592,70)
(1592,129)
(1592,100)
(1592,20)
(1062,136)
(1062,64)
(1062,99)
(1062,68)
(1062,48)
(1062,109)
(1062,73)
(1062,92)
(1062,137)
(1062,110)
(1062,130)
(1062,139)
(1062,25)
(1062,106)
(1062,112)
(1062,90)
(1062,70)
(1062,129)
(1062,100)
(1062,20)
(1001,136)
(1001,64)
(1001,99)
(1001,68)
(1001,48)
(1001,109)
(1001,73)
(1001,92)
(1001,137)
(1001,110)
(1001,130)
(1001,139)
(1001,25)
(1001,106)
(1001,112)
(1001,90)
(1001,70)
(1001,129)
(1001,100)
(1001,20)
(370,136)
(370,64)
(370,99)
(370,68)
(370,48)
(370,109)
(370,73)
(370,92)
(370,137)
(370,110)
(370,130)
(370,139)
(370,25)
(370,106)
(370,112)
(370,90)
(370,70)
(370,129)
(370,100)
(370,20)
(1094,136)
(1094,64)
(1094,99)
(1094,68)
(1094,48)
(1094,109)
(1094,73)
(1094,92)
(1094,137)
(1094,110)
(1094,130)
(1094,139)
(1094,25)
(1094,106)
(1094,112)
(1094,90)
(1094,70)
(1094,129)
(1094,100)
(1094,20)
(1321,136)
(1321,64)
(1321,99)
(1321,68)
(1321,48)
(1321,109)
(1321,73)
(1321,92)
(1321,137)
(1321,110)
(1321,130)
(1321,139)
(1321,25)
(1321,106)
(1321,112)
(1321,90)
(1321,70)
(1321,129)
(1321,100)
(1321,20)
(996,136)
(996,64)
(996,99)
(996,68)
(996,48)
(996,109)
(996,73)
(996,92)
(996,137)
(996,110)
(996,130)
(996,139)
(996,25)
(996,106)
(996,112)
(996,90)
(996,70)
(996,129)
(996,100)
(996,20)
(1790,136)
(1790,64)
(1790,99)
(1790,68)
(1790,48)
(1790,109)
(1790,73)
(1790,92)
(1790,137)
(1790,110)
(1790,130)
(1790,139)
(1790,25)
(1790,106)
(1790,112)
(1790,90)
(1790,70)
(1790,129)
(1790,100)
(1790,20)
};


\addplot[only marks,mark=*,style={fill=lime}] plot coordinates {
(2376,58)
(2376,27)
(2376,33)
(2376,8)
(2376,66)
(2376,35)
(2376,38)
(2376,5)
(2376,65)
(2376,41)
(2376,101)
(2376,132)
(2376,62)
(2376,30)
(2376,43)
(2376,93)
(2376,82)
(2376,51)
(2376,77)
(2376,135)
(1008,58)
(1008,27)
(1008,33)
(1008,8)
(1008,66)
(1008,35)
(1008,38)
(1008,5)
(1008,65)
(1008,41)
(1008,101)
(1008,132)
(1008,62)
(1008,30)
(1008,43)
(1008,93)
(1008,82)
(1008,51)
(1008,77)
(1008,135)
(1556,58)
(1556,27)
(1556,33)
(1556,8)
(1556,66)
(1556,35)
(1556,38)
(1556,5)
(1556,65)
(1556,41)
(1556,101)
(1556,132)
(1556,62)
(1556,30)
(1556,43)
(1556,93)
(1556,82)
(1556,51)
(1556,77)
(1556,135)
(2060,58)
(2060,27)
(2060,33)
(2060,8)
(2060,66)
(2060,35)
(2060,38)
(2060,5)
(2060,65)
(2060,41)
(2060,101)
(2060,132)
(2060,62)
(2060,30)
(2060,43)
(2060,93)
(2060,82)
(2060,51)
(2060,77)
(2060,135)
(776,58)
(776,27)
(776,33)
(776,8)
(776,66)
(776,35)
(776,38)
(776,5)
(776,65)
(776,41)
(776,101)
(776,132)
(776,62)
(776,30)
(776,43)
(776,93)
(776,82)
(776,51)
(776,77)
(776,135)
(919,58)
(919,27)
(919,33)
(919,8)
(919,66)
(919,35)
(919,38)
(919,5)
(919,65)
(919,41)
(919,101)
(919,132)
(919,62)
(919,30)
(919,43)
(919,93)
(919,82)
(919,51)
(919,77)
(919,135)
(1838,58)
(1838,27)
(1838,33)
(1838,8)
(1838,66)
(1838,35)
(1838,38)
(1838,5)
(1838,65)
(1838,41)
(1838,101)
(1838,132)
(1838,62)
(1838,30)
(1838,43)
(1838,93)
(1838,82)
(1838,51)
(1838,77)
(1838,135)
(717,58)
(717,27)
(717,33)
(717,8)
(717,66)
(717,35)
(717,38)
(717,5)
(717,65)
(717,41)
(717,101)
(717,132)
(717,62)
(717,30)
(717,43)
(717,93)
(717,82)
(717,51)
(717,77)
(717,135)
(1218,58)
(1218,27)
(1218,33)
(1218,8)
(1218,66)
(1218,35)
(1218,38)
(1218,5)
(1218,65)
(1218,41)
(1218,101)
(1218,132)
(1218,62)
(1218,30)
(1218,43)
(1218,93)
(1218,82)
(1218,51)
(1218,77)
(1218,135)
(1086,58)
(1086,27)
(1086,33)
(1086,8)
(1086,66)
(1086,35)
(1086,38)
(1086,5)
(1086,65)
(1086,41)
(1086,101)
(1086,132)
(1086,62)
(1086,30)
(1086,43)
(1086,93)
(1086,82)
(1086,51)
(1086,77)
(1086,135)
};

\addplot[only marks,mark=*,style={fill=cyan}] plot coordinates {
(1318,87)
(1318,63)
(1318,46)
(1318,20)
(1318,93)
(1318,112)
(1318,52)
(1318,61)
(1318,116)
(1318,68)
(1318,88)
(1318,58)
(1318,35)
(1318,38)
(1318,77)
(1318,136)
(1318,139)
(1318,98)
(1318,125)
(1318,2)
(1245,87)
(1245,63)
(1245,46)
(1245,20)
(1245,93)
(1245,112)
(1245,52)
(1245,61)
(1245,116)
(1245,68)
(1245,88)
(1245,58)
(1245,35)
(1245,38)
(1245,77)
(1245,136)
(1245,139)
(1245,98)
(1245,125)
(1245,2)
(539,87)
(539,63)
(539,46)
(539,20)
(539,93)
(539,112)
(539,52)
(539,61)
(539,116)
(539,68)
(539,88)
(539,58)
(539,35)
(539,38)
(539,77)
(539,136)
(539,139)
(539,98)
(539,125)
(539,2)
(1091,87)
(1091,63)
(1091,46)
(1091,20)
(1091,93)
(1091,112)
(1091,52)
(1091,61)
(1091,116)
(1091,68)
(1091,88)
(1091,58)
(1091,35)
(1091,38)
(1091,77)
(1091,136)
(1091,139)
(1091,98)
(1091,125)
(1091,2)
(2275,87)
(2275,63)
(2275,46)
(2275,20)
(2275,93)
(2275,112)
(2275,52)
(2275,61)
(2275,116)
(2275,68)
(2275,88)
(2275,58)
(2275,35)
(2275,38)
(2275,77)
(2275,136)
(2275,139)
(2275,98)
(2275,125)
(2275,2)
(129,87)
(129,63)
(129,46)
(129,20)
(129,93)
(129,112)
(129,52)
(129,61)
(129,116)
(129,68)
(129,88)
(129,58)
(129,35)
(129,38)
(129,77)
(129,136)
(129,139)
(129,98)
(129,125)
(129,2)
(1720,87)
(1720,63)
(1720,46)
(1720,20)
(1720,93)
(1720,112)
(1720,52)
(1720,61)
(1720,116)
(1720,68)
(1720,88)
(1720,58)
(1720,35)
(1720,38)
(1720,77)
(1720,136)
(1720,139)
(1720,98)
(1720,125)
(1720,2)
(2007,87)
(2007,63)
(2007,46)
(2007,20)
(2007,93)
(2007,112)
(2007,52)
(2007,61)
(2007,116)
(2007,68)
(2007,88)
(2007,58)
(2007,35)
(2007,38)
(2007,77)
(2007,136)
(2007,139)
(2007,98)
(2007,125)
(2007,2)
(706,87)
(706,63)
(706,46)
(706,20)
(706,93)
(706,112)
(706,52)
(706,61)
(706,116)
(706,68)
(706,88)
(706,58)
(706,35)
(706,38)
(706,77)
(706,136)
(706,139)
(706,98)
(706,125)
(706,2)
(1511,87)
(1511,63)
(1511,46)
(1511,20)
(1511,93)
(1511,112)
(1511,52)
(1511,61)
(1511,116)
(1511,68)
(1511,88)
(1511,58)
(1511,35)
(1511,38)
(1511,77)
(1511,136)
(1511,139)
(1511,98)
(1511,125)
(1511,2)
};



\addlegendentry{Matrix1}
\addlegendentry{Matrix2}
\addlegendentry{Matrix3}
\addlegendentry{Matrix4}
\addlegendentry{Matrix5}
\addlegendentry{Matrix6}
\addlegendentry{Matrix7}
\addlegendentry{Matrix8}
\addlegendentry{Matrix9}
\addlegendentry{Matrix10}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> tikz/vm-type.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
axis y line*=left,
    ybar=0.1cm,
    bar width=0.3cm,
    ymax=8.5,
 enlarge x limits=0.1,
 enlarge y limits=0.01,
    legend style={at={(0.75,0.95),font=\large},
      anchor=north,legend columns=3},
    ylabel={\# vCPU},
      xlabel={VM instance types},
     y label style={at={(0.04,0.5)}},
          label style={font=\large},
        tick label style={font=\large},
    symbolic x coords={C4XL,C4L,M3L,M3M,T2M,T2S},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
     every node near coord/.append style={font=\large},
    width=11cm,
    height=5.4cm
    ]
\addplot[fill=orange!80] coordinates {(C4XL,4) (C4L,2) (M3L,2) (M3M,1) (T2M,2) (T2S,1)};
\addplot[fill=green!20] coordinates {(C4XL,7.5) (C4L,3.75) (M3L,7.5) (M3M,3.75) (T2M,4) (T2S,2)};
\legend{vCPU,Memory}
\end{axis}

\begin{axis}[
axis y line*=right,
axis x line*=none,
    ybar=0.1cm,
    bar width=0.3cm,
    ymax=8.5,
 enlarge x limits=0.1,
 enlarge y limits=0.01,
 xticklabels={,,},
   symbolic x coords={C4XL,C4L,M3L,M3M,T2M,T2S},
    ylabel={Memory (GB)},
     y label style={at={(1.2,0.5)}},
          label style={font=\large},
        tick label style={font=\large},
    width=11cm,
    height=5.4cm
    ]
\addplot[fill=orange!80] coordinates {(C4XL,4) (C4L,2) (M3L,2) (M3M,1) (T2M,2) (T2S,1)};
\addplot[fill=green!20] coordinates {(C4XL,7.5) (C4L,3.75) (M3L,7.5) (M3M,3.75) (T2M,4) (T2S,2)};
\end{axis}
\end{tikzpicture}

\end{document}

==> tikz/workload.tex <==

\documentclass{standalone}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
      width=12cm,
    height=5.4cm,
    xmin=0,
    xmax=24,
       legend style={at={(0.38,0.97)},
      anchor=north,legend columns=3},
       y label style={at={(0.02,0.5)}},
       label style={font=\large},
        tick label style={font=\large},
        xlabel=Time points with 13 mins gap,
        ylabel=End users count]
    \addplot[smooth,mark=o,blue] plot coordinates {
   (0,47)
(1,121)
(2,167)
(3,419)
(4,436)
(5,407)
(6,196)
(7,175)
(8,483)
(9,339)
(10,315)
(11,299)
(12,280)
(13,144)
(14,143)
(15,305)
(16,402)
(17,405)
(18,421)
(19,573)
(20,178)
(21,159)
(22,518)
(23,610)
(24,236)
    };
   
       \addplot[smooth,mark=square,red] plot coordinates {
   (0,47)
(1,62)
(2,77)
(3,92)
(4,107)
(5,122)
(6,137)
(7,152)
(8,167)
(9,182)
(10,197)
(11,212)
(12,227)
(13,242)
(14,257)
(15,272)
(16,287)
(17,302)
(18,317)
(19,332)
(20,347)
(21,362)
(22,377)
(23,392)
(24,407)
 };  
 
 
      \addplot[smooth,mark=otimes,orange] plot coordinates {
 (0,407)
(1,392)
(2,377)
(3,362)
(4,347)
(5,332)
(6,317)
(7,302)
(8,287)
(9,272)
(10,257)
(11,242)
(12,227)
(13,212)
(14,197)
(15,182)
(16,167)
(17,152)
(18,137)
(19,122)
(20,107)
(21,92)
(22,77)
(23,62)
(24,47)
 };  
 
     \addplot[smooth,mark=triangle,green!50!black] plot coordinates {
(0,47)
(1,121)
(2,167)
(3,47)
(4,419)
(5,167)
(6,47)
(7,121)
(8,167)
(9,47)
(10,419)
(11,167)
(12,47)
(13,121)
(14,167)
(15,47)
(16,121)
(17,419)
(18,47)
(19,121)
(20,167)
(21,47)
(22,419)
(23,167)
(24,121)
 };  
 
 \addplot[smooth,mark=diamond,black] plot coordinates {
(0,83)
(1,203)
(2,323)
(3,203)
(4,83)
(5,83)
(6,203)
(7,323)
(8,203)
(9,83)
(10,83)
(11,203)
(12,323)
(13,203)
(14,83)
(15,83)
(16,203)
(17,323)
(18,203)
(19,83)
(20,83)
(21,203)
(22,323)
(23,203)
(24,83)
 };  
  \addplot[smooth,mark=star,brown] plot coordinates {
 (0,61)
(1,61)
(2,82)
(3,61)
(4,75)
(5,61)
(6,61)
(7,61)
(8,61)
(9,70)
(10,59)
(11,61)
(12,61)
(13,61)
(14,61)
(15,64)
(16,67)
(17,61)
(18,78)
(19,73)
(20,61)
(21,61)
(22,59)
(23,61)
(24,82)
 };  
 
   \legend{FIFA98,INCREASE,DECREASE,BURSTY,PERIODIC,STABLE}
    \end{axis}
    \end{tikzpicture}
\end{document}
